Model Predictive Trajectory Planning for Human-Robot Handovers

This work develops a novel trajectory planner for human-robot handovers. The handover requirements can naturally be handled by a path-following-based model predictive controller, where the path progress serves as a progress measure of the handover. Moreover, the deviations from the path are used to follow human motion by adapting the path deviation bounds with a handover location prediction. A Gaussian process regression model, which is trained on known handover trajectories, is employed for this prediction. Experiments with a collaborative 7-DoF robotic manipulator show the effectiveness and versatility of the proposed approach.

==> inkscape/MPCScheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MPCScheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.21672767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52338881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MPCScheme.pdf}}%
    \put(0.55017962,0.03400748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25088824\unitlength}\raggedright Planning horizon\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MPCScheme.pdf}}%
    \put(0.71937579,0.48920072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planned path points\end{tabular}}}}%
    \put(0.71987183,0.44657048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference path points\end{tabular}}}}%
    \put(0.71998709,0.3614801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Via-point\end{tabular}}}}%
    \put(0.18878784,0.50266589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orthogonal error plane\end{tabular}}}}%
    \put(0.37579792,0.37654959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Basis vectors\\of plane\end{tabular}}}}%
    \put(0.22984712,0.24139882){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tangential\\error\end{tabular}}}}%
    \put(0.35786437,0.19261098){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orthogonal\\error\end{tabular}}}}%
    \put(0.65030308,0.27626319){\color[rgb]{0.45882353,0.65098039,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Asymmetric\\error bounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MPCScheme.pdf}}%
    \put(0.71822741,0.42234149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2286526\unitlength}\raggedright Current path point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inkscape/MPCScheme.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/handover_visualization.pdf_tex <==
%% Creator: Inkscape 1.3 (1:1.3+202307231459+0e150ed6c4), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'handover_visualization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.15428678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41093423)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{handover_visualization.pdf}}%
    \put(0.38944128,0.12077098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\mathrm{HO} \sim \mathcal{N}(\vec{\mu}_\mathrm{HO},\vec{\Sigma}_\mathrm{HO})$\\\end{tabular}}}}%
    \put(0.45632834,0.06761491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Reference path\\\end{tabular}}}}%
    \put(0.45632834,0.03706887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Error bounds\\\end{tabular}}}}%
    \put(0.45632834,0.00771156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Robot trajectory\\\end{tabular}}}}%
    \put(0.32896051,0.19896293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\vec{p}}_\mathrm{HO}$\\\end{tabular}}}}%
    \put(0.28305232,0.26904817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\mathrm{h}$\\\end{tabular}}}}%
    \put(0.53570855,0.26123995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\mathrm{r}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{handover_visualization.pdf}}%
    \put(0.38876273,0.35656724){\color[rgb]{0.0745098,0.00784314,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\mathrm{HO}$\end{tabular}}}}%
    \put(0.34629475,0.39404662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\phi}_\mathrm{HO}$\end{tabular}}}}%
    \put(0.30162862,0.35656724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\mathrm{h}$\end{tabular}}}}%
    \put(0.60258658,0.35038506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\mathrm{r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{handover_visualization.pdf}}%
    \put(0.68908043,0.36109346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\mathrm{r, a}$\\\end{tabular}}}}%
    \put(0.81525921,0.22979802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\mathrm{r, 0}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{handover_visualization.pdf}}%
    \put(0.47048351,0.36308732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\vec{p}}_\mathrm{HO, 0}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{handover_visualization.pdf}}%
  \end{picture}%
\endgroup%


==> plots/dq_limit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \dot{q}_2\) / \si{\degree\per\second}},
ymin=-56, ymax=56,
ytick style={color=black},
ytick={-55,0,55},
yticklabels={
  \(\displaystyle \underline{\dot{q}_2}\),
  0,
  \(\displaystyle \overline{\dot{q}_2}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.10000001600019 -40.4179452454683
1.20000001700009 -38.3596113154469
1.30000001899998 -36.3100054715024
1.40000002000033 -34.5671770468596
1.50000002200022 -33.1160861244783
1.60000002300012 -31.8509722011564
1.70000002500001 -30.7082892554544
1.80000002600036 -29.5713188147941
1.90000002800025 -28.3100496823776
2.00000002900015 -26.8951880117836
2.10000003100004 -25.7131529651024
2.20000003199993 -24.704204892051
2.30000003400028 -23.232379677959
2.40000003500018 -21.1941443875864
2.50000003700006 -18.1438298569092
2.60000003799996 -14.557175679719
2.7000000400003 -10.6987558430317
2.8000000410002 -5.09336952160115
2.90000004300009 3.44788361940842
3.00000004399999 17.2855455390199
3.10000004600033 31.3817555874111
3.20000004700023 42.7509677856361
3.30000004900012 50.5714390019909
3.40000005000002 54.2464142679203
3.50000005200036 55.0000005727768
3.60000005300026 54.8704421411961
3.70000005500015 54.0066705924976
3.80000005600004 52.1007537978711
3.90000005799993 49.3715224346337
4.00000005900029 44.9647345720133
4.10000006100017 37.7004611362349
4.20000006200007 28.6501184614034
4.30000006399996 19.8855975107882
4.40000006500031 12.8145606457675
4.5000000670002 7.61823623117584
4.6000000680001 4.77988031228629
4.70000006999999 3.82795315057349
4.80000007100034 3.34085050829956
4.90000007300023 2.65160889893295
5.00000007400013 1.84343604942689
5.10000007600001 1.05152028273783
5.20000007700037 0.383799966837205
5.30000007800027 -0.0447969318221853
5.40000008000015 -0.210776520326267
};
\end{axis}

\end{tikzpicture}


==> plots/e_p_orth0_phi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.420927548589453, xmax=1.94681999596975,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{p}^\bot\) / \si{\meter}},
ymin=-0.209955004614054, ymax=0.5,
ytick style={color=black},
ytick={-0.1,0.1,0.3,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.5}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.000561309434106628,-0.00556046218525866)
--(axis cs:0.000561309434106628,0.00556046218525866)
--(axis cs:0.00782241625624638,0.0126594103113462)
--(axis cs:0.027410003330968,0.0304581767133958)
--(axis cs:0.0576786786675383,0.0543663234911954)
--(axis cs:0.0953631946636848,0.0787237262046378)
--(axis cs:0.137775257809709,0.100036557218751)
--(axis cs:0.183068993416151,0.116952663867567)
--(axis cs:0.230038108838317,0.129448982482582)
--(axis cs:0.277921247696574,0.138144035796813)
--(axis cs:0.326100502358117,0.14384229200074)
--(axis cs:0.373933583148528,0.147316352270784)
--(axis cs:0.420927548589453,0.149207560655882)
--(axis cs:0.466840885652748,0.149958008149655)
--(axis cs:0.511593254285533,0.149795312709716)
--(axis cs:0.55549553998525,0.148748467850769)
--(axis cs:0.598955372110497,0.146659006093319)
--(axis cs:0.641921581508374,0.143230900318012)
--(axis cs:0.683963486716232,0.138108791959152)
--(axis cs:0.724320273010643,0.13100700780874)
--(axis cs:0.762096072696227,0.121857168297787)
--(axis cs:0.796535431044647,0.110885415677341)
--(axis cs:0.82716082545183,0.0985873650949177)
--(axis cs:0.854055986602648,0.0854798566030986)
--(axis cs:0.87757662302353,0.0720026441558463)
--(axis cs:0.898643461241185,0.0581519780227399)
--(axis cs:0.917217004727121,0.0444109362334519)
--(axis cs:0.933614087213972,0.0309910486409322)
--(axis cs:0.949893046580637,0.0163856310004347)
--(axis cs:0.967635951996897,0.245811616505638)
--(axis cs:0.988608827767567,0.245732046315204)
--(axis cs:1.01463402653193,0.242967601402474)
--(axis cs:1.04605256691528,0.237041806524001)
--(axis cs:1.08091722190628,0.226273422280098)
--(axis cs:1.11674966634526,0.209814607226808)
--(axis cs:1.15218862208419,0.187615081612816)
--(axis cs:1.18633145277741,0.16036463585015)
--(axis cs:1.21797367118742,0.130502572453417)
--(axis cs:1.2457704383675,0.100819603622133)
--(axis cs:1.2691034498334,0.073990373861097)
--(axis cs:1.28810411516077,0.0510288833657555)
--(axis cs:1.30295711395361,0.0317485564960169)
--(axis cs:1.31420782412686,0.0155641035322021)
--(axis cs:1.32235219556582,0.00208155069880189)
--(axis cs:1.32780582258131,-0.00736095308034379)
--(axis cs:1.33188698682717,-0.0149998084450527)
--(axis cs:1.3355688964639,-0.02383838111751)
--(axis cs:1.338938110203,-0.0314849006518374)
--(axis cs:1.3419410122177,-0.0372562038312747)
--(axis cs:1.34436996005273,-0.0408284382740851)
--(axis cs:1.34595279640456,-0.0427237691180731)
--(axis cs:1.34668490890424,-0.0434243162767756)
--(axis cs:1.34683128977999,-0.0435403534324845)
--(axis cs:1.34658772555612,-0.0433728199181918)
--(axis cs:1.34610175622539,-0.0430648699026783)
--(axis cs:1.34549948225141,-0.0427057676982846)
--(axis cs:1.34549948225141,-0.0805797047336345)
--(axis cs:1.34549948225141,-0.0805797047336345)
--(axis cs:1.34610175622539,-0.0801446309928935)
--(axis cs:1.34658772555612,-0.0798264687126782)
--(axis cs:1.34683128977999,-0.0796837766620375)
--(axis cs:1.34668490890424,-0.0797556166631486)
--(axis cs:1.34595279640456,-0.0800302170842481)
--(axis cs:1.34436996005273,-0.0804220622662682)
--(axis cs:1.3419410122177,-0.0808362350367017)
--(axis cs:1.338938110203,-0.0808449744725206)
--(axis cs:1.3355688964639,-0.0809655837348545)
--(axis cs:1.33188698682717,-0.0813537944567478)
--(axis cs:1.32780582258131,-0.0776456418938406)
--(axis cs:1.32235219556582,-0.0804789926660839)
--(axis cs:1.31420782412686,-0.0873685483373338)
--(axis cs:1.30295711395361,-0.0959570135339856)
--(axis cs:1.28810411516077,-0.10506020762172)
--(axis cs:1.2691034498334,-0.115279128767192)
--(axis cs:1.2457704383675,-0.126931984808297)
--(axis cs:1.21797367118742,-0.139592390588502)
--(axis cs:1.18633145277741,-0.152143046590314)
--(axis cs:1.15218862208419,-0.163506952746155)
--(axis cs:1.11674966634526,-0.172747005377176)
--(axis cs:1.08091722190628,-0.179568135980865)
--(axis cs:1.04605256691528,-0.184190056164649)
--(axis cs:1.01463402653193,-0.186780249999391)
--(axis cs:0.988608827767567,-0.188251832179783)
--(axis cs:0.967635951996897,-0.154188383494362)
--(axis cs:0.949893046580637,-0.0163856310004347)
--(axis cs:0.933614087213972,-0.0309910486409322)
--(axis cs:0.917217004727121,-0.0444109362334519)
--(axis cs:0.898643461241185,-0.0581519780227399)
--(axis cs:0.87757662302353,-0.0720026441558463)
--(axis cs:0.854055986602648,-0.0854798566030986)
--(axis cs:0.82716082545183,-0.0985873650949177)
--(axis cs:0.796535431044647,-0.110885415677341)
--(axis cs:0.762096072696227,-0.121857168297787)
--(axis cs:0.724320273010643,-0.13100700780874)
--(axis cs:0.683963486716232,-0.138108791959152)
--(axis cs:0.641921581508374,-0.143230900318012)
--(axis cs:0.598955372110497,-0.146659006093319)
--(axis cs:0.55549553998525,-0.148748467850769)
--(axis cs:0.511593254285533,-0.149795312709716)
--(axis cs:0.466840885652748,-0.149958008149655)
--(axis cs:0.420927548589453,-0.149207560655882)
--(axis cs:0.373933583148528,-0.147316352270784)
--(axis cs:0.326100502358117,-0.14384229200074)
--(axis cs:0.277921247696574,-0.138144035796813)
--(axis cs:0.230038108838317,-0.129448982482582)
--(axis cs:0.183068993416151,-0.116952663867567)
--(axis cs:0.137775257809709,-0.100036557218751)
--(axis cs:0.0953631946636848,-0.0787237262046378)
--(axis cs:0.0576786786675383,-0.0543663234911954)
--(axis cs:0.027410003330968,-0.0304581767133958)
--(axis cs:0.00782241625624638,-0.0126594103113462)
--(axis cs:0.000561309434106628,-0.00556046218525866)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0.000561309434106628 0.000167434344271021
0.00782241625624638 0.00231833396403998
0.027410003330968 0.00794668801619157
0.0576786786675383 0.0157626277585924
0.0953631946636848 0.0236759350420721
0.137775257809709 0.0303058249689439
0.183068993416151 0.0352904136787824
0.230038108838317 0.0390687122035441
0.277921247696574 0.0423223748969464
0.326100502358117 0.0454329148782794
0.373933583148528 0.0485188588522066
0.420927548589453 0.0516719075237056
0.466840885652748 0.054870608126436
0.511593254285533 0.0577402331221498
0.55549553998525 0.0597227794776213
0.598955372110497 0.060191331295147
0.641921581508374 0.0586903612065378
0.683963486716232 0.0552378313662949
0.724320273010643 0.0501179487401884
0.762096072696227 0.0436200807363651
0.796535431044647 0.0359599703608604
0.82716082545183 0.0271331659905207
0.854055986602648 0.0171688281171685
0.87757662302353 0.00670101661984943
0.898643461241185 -0.00291588773823448
0.917217004727121 -0.0101108286259027
0.933614087213972 -0.0144919323715065
0.949893046580637 -0.0163745116362333
0.967635951996897 -0.0139363231389068
0.988608827767567 -0.00735638032139607
1.01463402653193 -0.00182683362708772
1.04605256691528 0.00236823796015994
1.08091722190628 0.0050989461804566
1.11674966634526 0.00591220635895855
1.15218862208419 0.0039570631877954
1.18633145277741 -0.00110988618059189
1.21797367118742 -0.00891748046878649
1.2457704383675 -0.0185635433534145
1.2691034498334 -0.0290663909821256
1.28810411516077 -0.0404397459486613
1.30295711395361 -0.0531061431770907
1.31420782412686 -0.0648211679664256
1.32235219556582 -0.0721160434500106
1.32780582258131 -0.0741535594823302
1.33188698682717 -0.0723652370031642
1.3355688964639 -0.0686309211084285
1.338938110203 -0.0644200944862146
1.3419410122177 -0.061085735471237
1.34436996005273 -0.0591224982886795
1.34595279640456 -0.0582411079336573
1.34668490890424 -0.0580661159923848
1.34683128977999 -0.0582995294008548
1.34658772555612 -0.0587083420719791
1.34610175622539 -0.0591496296629713
1.34549948225141 -0.0595768633656701
};
\addlegendentry{$e^\bot_{\mathrm{p, r}, 2}$}
\addplot [semithick, teal0101153]
table {%
1.93922996748819 -0.0416521195310745
1.94681999596975 -0.0408476481526278
1.94604154346697 -0.0354476841342554
1.94300116353242 -0.0295541615651108
1.93782616056706 -0.0225909705600053
1.93449967735615 -0.0160572525807963
1.93276607637819 -0.0100046775269703
1.93328864118968 -0.00556587353508049
1.9371794552569 -0.00358750051268624
1.94051909475082 -0.0046885877620879
1.93611099564587 -0.00697323659874907
1.92286588440841 -0.0125464776767647
1.8894500212927 -0.0170316216157542
1.82572819559982 -0.0194550912336651
1.74685735754964 -0.0218621702447491
1.67446418577389 -0.0253585593261385
1.61409432824706 -0.0289755398357358
1.55949250535479 -0.0339498005921236
1.51020492321757 -0.0394992855038117
1.46802339275711 -0.0429548428899756
1.4345918484907 -0.0484505772495448
1.40734686302123 -0.0522205143620311
1.38781435369912 -0.0568505201617603
1.37355262272613 -0.0580678360513373
1.36380408557496 -0.0576093370491453
1.35925156697626 -0.0574817891863766
1.35742910242783 -0.056491341897617
1.35802458316397 -0.0563375481783605
1.35917951736356 -0.0549613996847248
1.35829145161431 -0.0534848543846027
1.35358771682487 -0.0506103286838093
1.34969155632458 -0.050408507805634
1.34912016992718 -0.0544255453458484
1.35234906832375 -0.0625202819610484
1.3515227988103 -0.068701650586896
1.34980019935854 -0.074460618045411
1.34803918266601 -0.0754074803409709
1.34503616139978 -0.0727078362457957
1.34529860561297 -0.0704662093174036
1.34490726308762 -0.0678669136836826
1.34391435141547 -0.0649281556400983
1.3436964929465 -0.0629835336164625
1.34291491629233 -0.0610785190206477
1.34316193909459 -0.060162516377073
};
\addlegendentry{$e^\bot_{\mathrm{p, h}, 2}$}
\end{axis}

\end{tikzpicture}


==> plots/e_p_orth0_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{p}^\bot\) / \si{\meter}},
ymin=-0.209955004614054, ymax=0.5,
ytick style={color=black},
ytick={-0.1,0.1,0.3,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.5}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,-0.00556046218525866)
--(axis cs:0,0.00556046218525866)
--(axis cs:0.100000001000353,0.0126594103113462)
--(axis cs:0.200000003000241,0.0304581767133958)
--(axis cs:0.30000000400014,0.0543663234911954)
--(axis cs:0.400000005000038,0.0787237262046378)
--(axis cs:0.500000006999926,0.100036557218751)
--(axis cs:0.600000008000279,0.116952663867567)
--(axis cs:0.700000010000167,0.129448982482582)
--(axis cs:0.800000011000066,0.138144035796813)
--(axis cs:0.900000012999953,0.14384229200074)
--(axis cs:1.00000001400031,0.147316352270784)
--(axis cs:1.10000001600019,0.149207560655882)
--(axis cs:1.20000001700009,0.149958008149655)
--(axis cs:1.30000001899998,0.149795312709716)
--(axis cs:1.40000002000033,0.148748467850769)
--(axis cs:1.50000002200022,0.146659006093319)
--(axis cs:1.60000002300012,0.143230900318012)
--(axis cs:1.70000002500001,0.138108791959152)
--(axis cs:1.80000002600036,0.13100700780874)
--(axis cs:1.90000002800025,0.121857168297787)
--(axis cs:2.00000002900015,0.110885415677341)
--(axis cs:2.10000003100004,0.0985873650949177)
--(axis cs:2.20000003199993,0.0854798566030986)
--(axis cs:2.30000003400028,0.0720026441558463)
--(axis cs:2.40000003500018,0.0581519780227399)
--(axis cs:2.50000003700006,0.0444109362334519)
--(axis cs:2.60000003799996,0.0309910486409322)
--(axis cs:2.7000000400003,0.0163856310004347)
--(axis cs:2.8000000410002,0.245811616505638)
--(axis cs:2.90000004300009,0.245732046315204)
--(axis cs:3.00000004399999,0.242967601402474)
--(axis cs:3.10000004600033,0.237041806524001)
--(axis cs:3.20000004700023,0.226273422280098)
--(axis cs:3.30000004900012,0.209814607226808)
--(axis cs:3.40000005000002,0.187615081612816)
--(axis cs:3.50000005200036,0.16036463585015)
--(axis cs:3.60000005300026,0.130502572453417)
--(axis cs:3.70000005500015,0.100819603622133)
--(axis cs:3.80000005600004,0.073990373861097)
--(axis cs:3.90000005799993,0.0510288833657555)
--(axis cs:4.00000005900029,0.0317485564960169)
--(axis cs:4.10000006100017,0.0155641035322021)
--(axis cs:4.20000006200007,0.00208155069880189)
--(axis cs:4.30000006399996,-0.00736095308034379)
--(axis cs:4.40000006500031,-0.0149998084450527)
--(axis cs:4.5000000670002,-0.02383838111751)
--(axis cs:4.6000000680001,-0.0314849006518374)
--(axis cs:4.70000006999999,-0.0372562038312747)
--(axis cs:4.80000007100034,-0.0408284382740851)
--(axis cs:4.90000007300023,-0.0427237691180731)
--(axis cs:5.00000007400013,-0.0434243162767756)
--(axis cs:5.10000007600001,-0.0435403534324845)
--(axis cs:5.20000007700037,-0.0433728199181918)
--(axis cs:5.30000007800027,-0.0430648699026783)
--(axis cs:5.40000008000015,-0.0427057676982846)
--(axis cs:5.40000008000015,-0.0805797047336345)
--(axis cs:5.40000008000015,-0.0805797047336345)
--(axis cs:5.30000007800027,-0.0801446309928935)
--(axis cs:5.20000007700037,-0.0798264687126782)
--(axis cs:5.10000007600001,-0.0796837766620375)
--(axis cs:5.00000007400013,-0.0797556166631486)
--(axis cs:4.90000007300023,-0.0800302170842481)
--(axis cs:4.80000007100034,-0.0804220622662682)
--(axis cs:4.70000006999999,-0.0808362350367017)
--(axis cs:4.6000000680001,-0.0808449744725206)
--(axis cs:4.5000000670002,-0.0809655837348545)
--(axis cs:4.40000006500031,-0.0813537944567478)
--(axis cs:4.30000006399996,-0.0776456418938406)
--(axis cs:4.20000006200007,-0.0804789926660839)
--(axis cs:4.10000006100017,-0.0873685483373338)
--(axis cs:4.00000005900029,-0.0959570135339856)
--(axis cs:3.90000005799993,-0.10506020762172)
--(axis cs:3.80000005600004,-0.115279128767192)
--(axis cs:3.70000005500015,-0.126931984808297)
--(axis cs:3.60000005300026,-0.139592390588502)
--(axis cs:3.50000005200036,-0.152143046590314)
--(axis cs:3.40000005000002,-0.163506952746155)
--(axis cs:3.30000004900012,-0.172747005377176)
--(axis cs:3.20000004700023,-0.179568135980865)
--(axis cs:3.10000004600033,-0.184190056164649)
--(axis cs:3.00000004399999,-0.186780249999391)
--(axis cs:2.90000004300009,-0.188251832179783)
--(axis cs:2.8000000410002,-0.154188383494362)
--(axis cs:2.7000000400003,-0.0163856310004347)
--(axis cs:2.60000003799996,-0.0309910486409322)
--(axis cs:2.50000003700006,-0.0444109362334519)
--(axis cs:2.40000003500018,-0.0581519780227399)
--(axis cs:2.30000003400028,-0.0720026441558463)
--(axis cs:2.20000003199993,-0.0854798566030986)
--(axis cs:2.10000003100004,-0.0985873650949177)
--(axis cs:2.00000002900015,-0.110885415677341)
--(axis cs:1.90000002800025,-0.121857168297787)
--(axis cs:1.80000002600036,-0.13100700780874)
--(axis cs:1.70000002500001,-0.138108791959152)
--(axis cs:1.60000002300012,-0.143230900318012)
--(axis cs:1.50000002200022,-0.146659006093319)
--(axis cs:1.40000002000033,-0.148748467850769)
--(axis cs:1.30000001899998,-0.149795312709716)
--(axis cs:1.20000001700009,-0.149958008149655)
--(axis cs:1.10000001600019,-0.149207560655882)
--(axis cs:1.00000001400031,-0.147316352270784)
--(axis cs:0.900000012999953,-0.14384229200074)
--(axis cs:0.800000011000066,-0.138144035796813)
--(axis cs:0.700000010000167,-0.129448982482582)
--(axis cs:0.600000008000279,-0.116952663867567)
--(axis cs:0.500000006999926,-0.100036557218751)
--(axis cs:0.400000005000038,-0.0787237262046378)
--(axis cs:0.30000000400014,-0.0543663234911954)
--(axis cs:0.200000003000241,-0.0304581767133958)
--(axis cs:0.100000001000353,-0.0126594103113462)
--(axis cs:0,-0.00556046218525866)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0 0.000167434344271021
0.100000001000353 0.00231833396403998
0.200000003000241 0.00794668801619157
0.30000000400014 0.0157626277585924
0.400000005000038 0.0236759350420721
0.500000006999926 0.0303058249689439
0.600000008000279 0.0352904136787824
0.700000010000167 0.0390687122035441
0.800000011000066 0.0423223748969464
0.900000012999953 0.0454329148782794
1.00000001400031 0.0485188588522066
1.10000001600019 0.0516719075237056
1.20000001700009 0.054870608126436
1.30000001899998 0.0577402331221498
1.40000002000033 0.0597227794776213
1.50000002200022 0.060191331295147
1.60000002300012 0.0586903612065378
1.70000002500001 0.0552378313662949
1.80000002600036 0.0501179487401884
1.90000002800025 0.0436200807363651
2.00000002900015 0.0359599703608604
2.10000003100004 0.0271331659905207
2.20000003199993 0.0171688281171685
2.30000003400028 0.00670101661984943
2.40000003500018 -0.00291588773823448
2.50000003700006 -0.0101108286259027
2.60000003799996 -0.0144919323715065
2.7000000400003 -0.0163745116362333
2.8000000410002 -0.0139363231389068
2.90000004300009 -0.00735638032139607
3.00000004399999 -0.00182683362708772
3.10000004600033 0.00236823796015994
3.20000004700023 0.0050989461804566
3.30000004900012 0.00591220635895855
3.40000005000002 0.0039570631877954
3.50000005200036 -0.00110988618059189
3.60000005300026 -0.00891748046878649
3.70000005500015 -0.0185635433534145
3.80000005600004 -0.0290663909821256
3.90000005799993 -0.0404397459486613
4.00000005900029 -0.0531061431770907
4.10000006100017 -0.0648211679664256
4.20000006200007 -0.0721160434500106
4.30000006399996 -0.0741535594823302
4.40000006500031 -0.0723652370031642
4.5000000670002 -0.0686309211084285
4.6000000680001 -0.0644200944862146
4.70000006999999 -0.061085735471237
4.80000007100034 -0.0591224982886795
4.90000007300023 -0.0582411079336573
5.00000007400013 -0.0580661159923848
5.10000007600001 -0.0582995294008548
5.20000007700037 -0.0587083420719791
5.30000007800027 -0.0591496296629713
5.40000008000015 -0.0595768633656701
};
\addlegendentry{$e^\bot_{\mathrm{p, r}, 2}$}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 -0.0416521195310745
1.20000001700009 -0.0408476481526278
1.30000001899998 -0.0354476841342554
1.40000002000033 -0.0295541615651108
1.50000002200022 -0.0225909705600053
1.60000002300012 -0.0160572525807963
1.70000002500001 -0.0100046775269703
1.80000002600036 -0.00556587353508049
1.90000002800025 -0.00358750051268624
2.00000002900015 -0.0046885877620879
2.10000003100004 -0.00697323659874907
2.20000003199993 -0.0125464776767647
2.30000003400028 -0.0170316216157542
2.40000003500018 -0.0194550912336651
2.50000003700006 -0.0218621702447491
2.60000003799996 -0.0253585593261385
2.7000000400003 -0.0289755398357358
2.8000000410002 -0.0339498005921236
2.90000004300009 -0.0394992855038117
3.00000004399999 -0.0429548428899756
3.10000004600033 -0.0484505772495448
3.20000004700023 -0.0522205143620311
3.30000004900012 -0.0568505201617603
3.40000005000002 -0.0580678360513373
3.50000005200036 -0.0576093370491453
3.60000005300026 -0.0574817891863766
3.70000005500015 -0.056491341897617
3.80000005600004 -0.0563375481783605
3.90000005799993 -0.0549613996847248
4.00000005900029 -0.0534848543846027
4.10000006100017 -0.0506103286838093
4.20000006200007 -0.050408507805634
4.30000006399996 -0.0544255453458484
4.40000006500031 -0.0625202819610484
4.5000000670002 -0.068701650586896
4.6000000680001 -0.074460618045411
4.70000006999999 -0.0754074803409709
4.80000007100034 -0.0727078362457957
4.90000007300023 -0.0704662093174036
5.00000007400013 -0.0678669136836826
5.10000007600001 -0.0649281556400983
5.20000007700037 -0.0629835336164625
5.30000007800027 -0.0610785190206477
5.40000008000015 -0.060162516377073
};
\addlegendentry{$e^\bot_{\mathrm{p, h}, 2}$}
\end{axis}

\end{tikzpicture}


==> plots/e_p_orth1_phi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.420927548589453, xmax=1.94681999596975,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{p}^\bot\) / \si{\meter}},
ymin=-0.186187559772186, ymax=0.610862575923486,
ytick style={color=black},
ytick={-0.1,0.1,0.3,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.5}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.000561309434106628,-0.00556046218525866)
--(axis cs:0.000561309434106628,0.00556046218525866)
--(axis cs:0.00782241625624638,0.0126594103113462)
--(axis cs:0.027410003330968,0.0304581767133958)
--(axis cs:0.0576786786675383,0.0543663234911954)
--(axis cs:0.0953631946636848,0.0787237262046378)
--(axis cs:0.137775257809709,0.100036557218751)
--(axis cs:0.183068993416151,0.116952663867567)
--(axis cs:0.230038108838317,0.129448982482582)
--(axis cs:0.277921247696574,0.138144035796813)
--(axis cs:0.326100502358117,0.14384229200074)
--(axis cs:0.373933583148528,0.147316352270784)
--(axis cs:0.420927548589453,0.149207560655882)
--(axis cs:0.466840885652748,0.149958008149655)
--(axis cs:0.511593254285533,0.149795312709716)
--(axis cs:0.55549553998525,0.148748467850769)
--(axis cs:0.598955372110497,0.146659006093319)
--(axis cs:0.641921581508374,0.143230900318012)
--(axis cs:0.683963486716232,0.138108791959152)
--(axis cs:0.724320273010643,0.13100700780874)
--(axis cs:0.762096072696227,0.121857168297787)
--(axis cs:0.796535431044647,0.110885415677341)
--(axis cs:0.82716082545183,0.0985873650949177)
--(axis cs:0.854055986602648,0.0854798566030986)
--(axis cs:0.87757662302353,0.0720026441558463)
--(axis cs:0.898643461241185,0.0581519780227399)
--(axis cs:0.917217004727121,0.0444109362334519)
--(axis cs:0.933614087213972,0.0309910486409322)
--(axis cs:0.949893046580637,0.0163856310004347)
--(axis cs:0.967635951996897,0.574633024300955)
--(axis cs:0.988608827767567,0.574504269289244)
--(axis cs:1.01463402653193,0.571641811605885)
--(axis cs:1.04605256691528,0.565686474258198)
--(axis cs:1.08091722190628,0.554256817294792)
--(axis cs:1.11674966634526,0.535840986908217)
--(axis cs:1.15218862208419,0.510135017273205)
--(axis cs:1.18633145277741,0.477588473660616)
--(axis cs:1.21797367118742,0.440668761200202)
--(axis cs:1.2457704383675,0.40199201279605)
--(axis cs:1.2691034498334,0.364213841105287)
--(axis cs:1.28810411516077,0.329398161902031)
--(axis cs:1.30295711395361,0.298070331592474)
--(axis cs:1.31420782412686,0.269441014076477)
--(axis cs:1.32235219556582,0.245189286628427)
--(axis cs:1.32780582258131,0.230854298703709)
--(axis cs:1.33188698682717,0.223829513837424)
--(axis cs:1.3355688964639,0.218481526100897)
--(axis cs:1.338938110203,0.215857928044956)
--(axis cs:1.3419410122177,0.214555235947225)
--(axis cs:1.34436996005273,0.213258812640448)
--(axis cs:1.34595279640456,0.212347512094222)
--(axis cs:1.34668490890424,0.211764446831992)
--(axis cs:1.34683128977999,0.211639850534948)
--(axis cs:1.34658772555612,0.211840118723124)
--(axis cs:1.34610175622539,0.212207210141457)
--(axis cs:1.34549948225141,0.212666896800578)
--(axis cs:1.34549948225141,0.157142111236994)
--(axis cs:1.34549948225141,0.157142111236994)
--(axis cs:1.34610175622539,0.157979503263115)
--(axis cs:1.34658772555612,0.158635002516692)
--(axis cs:1.34683128977999,0.158941406647618)
--(axis cs:1.34668490890424,0.158759154749305)
--(axis cs:1.34595279640456,0.159946520293877)
--(axis cs:1.34436996005273,0.16237362288748)
--(axis cs:1.3419410122177,0.158785123808748)
--(axis cs:1.338938110203,0.152209526662281)
--(axis cs:1.3355688964639,0.144246405669549)
--(axis cs:1.33188698682717,0.135639529977236)
--(axis cs:1.32780582258131,0.128180946095299)
--(axis cs:1.32235219556582,0.121128155343151)
--(axis cs:1.31420782412686,0.113356063302673)
--(axis cs:1.30295711395361,0.103043733752833)
--(axis cs:1.28810411516077,0.0897542505730382)
--(axis cs:1.2691034498334,0.0731440169849331)
--(axis cs:1.2457704383675,0.0505875922741064)
--(axis cs:1.21797367118742,0.022875776643523)
--(axis cs:1.18633145277741,-0.00670179798081683)
--(axis cs:1.15218862208419,-0.0346972257751568)
--(axis cs:1.11674966634526,-0.0582841732185555)
--(axis cs:1.08091722190628,-0.0763680828067517)
--(axis cs:1.04605256691528,-0.0890682978808544)
--(axis cs:1.01463402653193,-0.0964648548305336)
--(axis cs:0.988608827767567,-0.100243902660254)
--(axis cs:0.967635951996897,-0.100625671996029)
--(axis cs:0.949893046580637,-0.0163856310004347)
--(axis cs:0.933614087213972,-0.0309910486409322)
--(axis cs:0.917217004727121,-0.0444109362334519)
--(axis cs:0.898643461241185,-0.0581519780227399)
--(axis cs:0.87757662302353,-0.0720026441558463)
--(axis cs:0.854055986602648,-0.0854798566030986)
--(axis cs:0.82716082545183,-0.0985873650949177)
--(axis cs:0.796535431044647,-0.110885415677341)
--(axis cs:0.762096072696227,-0.121857168297787)
--(axis cs:0.724320273010643,-0.13100700780874)
--(axis cs:0.683963486716232,-0.138108791959152)
--(axis cs:0.641921581508374,-0.143230900318012)
--(axis cs:0.598955372110497,-0.146659006093319)
--(axis cs:0.55549553998525,-0.148748467850769)
--(axis cs:0.511593254285533,-0.149795312709716)
--(axis cs:0.466840885652748,-0.149958008149655)
--(axis cs:0.420927548589453,-0.149207560655882)
--(axis cs:0.373933583148528,-0.147316352270784)
--(axis cs:0.326100502358117,-0.14384229200074)
--(axis cs:0.277921247696574,-0.138144035796813)
--(axis cs:0.230038108838317,-0.129448982482582)
--(axis cs:0.183068993416151,-0.116952663867567)
--(axis cs:0.137775257809709,-0.100036557218751)
--(axis cs:0.0953631946636848,-0.0787237262046378)
--(axis cs:0.0576786786675383,-0.0543663234911954)
--(axis cs:0.027410003330968,-0.0304581767133958)
--(axis cs:0.00782241625624638,-0.0126594103113462)
--(axis cs:0.000561309434106628,-0.00556046218525866)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0.000561309434106628 0.000473832897641464
0.00782241625624638 0.0065878935977335
0.027410003330968 0.0228351963415149
0.0576786786675383 0.0461567695680652
0.0953631946636848 0.0709150635414715
0.137775257809709 0.0929170025910312
0.183068993416151 0.110572167952499
0.230038108838317 0.12401039748039
0.277921247696574 0.133925421658672
0.326100502358117 0.140938288128665
0.373933583148528 0.145542565701351
0.420927548589453 0.148242803358676
0.466840885652748 0.14948330538478
0.511593254285533 0.149530919803717
0.55549553998525 0.1485134483861
0.598955372110497 0.146389817087235
0.641921581508374 0.142938505108451
0.683963486716232 0.137808203731487
0.724320273010643 0.130677942757484
0.762096072696227 0.121501062779104
0.796535431044647 0.110581666139841
0.82716082545183 0.0984187341719853
0.854055986602648 0.0854234688324743
0.87757662302353 0.0719976860103699
0.898643461241185 0.0580983303811907
0.917217004727121 0.0436939877907152
0.933614087213972 0.029434733096221
0.949893046580637 0.0163859361429904
0.967635951996897 -0.00719209880716192
0.988608827767567 -0.0233130158025486
1.01463402653193 -0.0331804510691638
1.04605256691528 -0.0349250075010362
1.08091722190628 -0.0286013776553925
1.11674966634526 -0.014857225768381
1.15218862208419 0.00398498176645846
1.18633145277741 0.0244120901323394
1.21797367118742 0.0443846753761429
1.2457704383675 0.063598183409604
1.2691034498334 0.0824121714029793
1.28810411516077 0.102029382738172
1.30295711395361 0.123387138895469
1.31420782412686 0.144268890300037
1.32235219556582 0.160952486547266
1.32780582258131 0.171439008809599
1.33188698682717 0.175360836402963
1.3355688964639 0.174131654861489
1.338938110203 0.170777097721944
1.3419410122177 0.168162609342687
1.34436996005273 0.167306332486692
1.34595279640456 0.167749571495215
1.34668490890424 0.168851085949836
1.34683128977999 0.170169958567678
1.34658772555612 0.171532148994716
1.34610175622539 0.172940121592359
1.34549948225141 0.174453629816387
};
\addlegendentry{$e^\bot_{\mathrm{p, r}, 1}$}
\addplot [semithick, teal0101153]
table {%
1.93922996748819 0.138206006707914
1.94681999596975 0.141007262844804
1.94604154346697 0.143796805353596
1.94300116353242 0.149786395262368
1.93782616056706 0.156252059291149
1.93449967735615 0.162252976787343
1.93276607637819 0.167415417502155
1.93328864118968 0.172105173843313
1.9371794552569 0.174505238968751
1.94051909475082 0.176676149114239
1.93611099564587 0.182193975112343
1.92286588440841 0.188207197706197
1.8894500212927 0.19500975893745
1.82572819559982 0.208496650940122
1.74685735754964 0.237326523987735
1.67446418577389 0.265087440215981
1.61409432824706 0.285801164050443
1.55949250535479 0.297322484314526
1.51020492321757 0.297345789301664
1.46802339275711 0.292394998076709
1.4345918484907 0.281183038616565
1.40734686302123 0.261633164534546
1.38781435369912 0.240090051319559
1.37355262272613 0.227863570790213
1.36380408557496 0.218617322664116
1.35925156697626 0.210394814248726
1.35742910242783 0.199341705661157
1.35802458316397 0.186291664810228
1.35917951736356 0.172389193552793
1.35829145161431 0.163690264687018
1.35358771682487 0.157488019525039
1.34969155632458 0.153740002474082
1.34912016992718 0.162033239398201
1.35234906832375 0.179178769644328
1.3515227988103 0.188216426463244
1.34980019935854 0.195399702185348
1.34803918266601 0.200558459259813
1.34503616139978 0.198852843387808
1.34529860561297 0.196325353520316
1.34490726308762 0.191077626593784
1.34391435141547 0.189398949691949
1.3436964929465 0.189734788078018
1.34291491629233 0.190294167415423
1.34316193909459 0.191395017555817
};
\addlegendentry{$e^\bot_{\mathrm{p, h}, 1}$}
\end{axis}

\end{tikzpicture}


==> plots/e_p_orth1_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{p}^\bot\) / \si{\meter}},
ymin=-0.186187559772186, ymax=0.610862575923486,
ytick style={color=black},
ytick={-0.1,0.1,0.3,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.5}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,-0.00556046218525866)
--(axis cs:0,0.00556046218525866)
--(axis cs:0.100000001000353,0.0126594103113462)
--(axis cs:0.200000003000241,0.0304581767133958)
--(axis cs:0.30000000400014,0.0543663234911954)
--(axis cs:0.400000005000038,0.0787237262046378)
--(axis cs:0.500000006999926,0.100036557218751)
--(axis cs:0.600000008000279,0.116952663867567)
--(axis cs:0.700000010000167,0.129448982482582)
--(axis cs:0.800000011000066,0.138144035796813)
--(axis cs:0.900000012999953,0.14384229200074)
--(axis cs:1.00000001400031,0.147316352270784)
--(axis cs:1.10000001600019,0.149207560655882)
--(axis cs:1.20000001700009,0.149958008149655)
--(axis cs:1.30000001899998,0.149795312709716)
--(axis cs:1.40000002000033,0.148748467850769)
--(axis cs:1.50000002200022,0.146659006093319)
--(axis cs:1.60000002300012,0.143230900318012)
--(axis cs:1.70000002500001,0.138108791959152)
--(axis cs:1.80000002600036,0.13100700780874)
--(axis cs:1.90000002800025,0.121857168297787)
--(axis cs:2.00000002900015,0.110885415677341)
--(axis cs:2.10000003100004,0.0985873650949177)
--(axis cs:2.20000003199993,0.0854798566030986)
--(axis cs:2.30000003400028,0.0720026441558463)
--(axis cs:2.40000003500018,0.0581519780227399)
--(axis cs:2.50000003700006,0.0444109362334519)
--(axis cs:2.60000003799996,0.0309910486409322)
--(axis cs:2.7000000400003,0.0163856310004347)
--(axis cs:2.8000000410002,0.574633024300955)
--(axis cs:2.90000004300009,0.574504269289244)
--(axis cs:3.00000004399999,0.571641811605885)
--(axis cs:3.10000004600033,0.565686474258198)
--(axis cs:3.20000004700023,0.554256817294792)
--(axis cs:3.30000004900012,0.535840986908217)
--(axis cs:3.40000005000002,0.510135017273205)
--(axis cs:3.50000005200036,0.477588473660616)
--(axis cs:3.60000005300026,0.440668761200202)
--(axis cs:3.70000005500015,0.40199201279605)
--(axis cs:3.80000005600004,0.364213841105287)
--(axis cs:3.90000005799993,0.329398161902031)
--(axis cs:4.00000005900029,0.298070331592474)
--(axis cs:4.10000006100017,0.269441014076477)
--(axis cs:4.20000006200007,0.245189286628427)
--(axis cs:4.30000006399996,0.230854298703709)
--(axis cs:4.40000006500031,0.223829513837424)
--(axis cs:4.5000000670002,0.218481526100897)
--(axis cs:4.6000000680001,0.215857928044956)
--(axis cs:4.70000006999999,0.214555235947225)
--(axis cs:4.80000007100034,0.213258812640448)
--(axis cs:4.90000007300023,0.212347512094222)
--(axis cs:5.00000007400013,0.211764446831992)
--(axis cs:5.10000007600001,0.211639850534948)
--(axis cs:5.20000007700037,0.211840118723124)
--(axis cs:5.30000007800027,0.212207210141457)
--(axis cs:5.40000008000015,0.212666896800578)
--(axis cs:5.40000008000015,0.157142111236994)
--(axis cs:5.40000008000015,0.157142111236994)
--(axis cs:5.30000007800027,0.157979503263115)
--(axis cs:5.20000007700037,0.158635002516692)
--(axis cs:5.10000007600001,0.158941406647618)
--(axis cs:5.00000007400013,0.158759154749305)
--(axis cs:4.90000007300023,0.159946520293877)
--(axis cs:4.80000007100034,0.16237362288748)
--(axis cs:4.70000006999999,0.158785123808748)
--(axis cs:4.6000000680001,0.152209526662281)
--(axis cs:4.5000000670002,0.144246405669549)
--(axis cs:4.40000006500031,0.135639529977236)
--(axis cs:4.30000006399996,0.128180946095299)
--(axis cs:4.20000006200007,0.121128155343151)
--(axis cs:4.10000006100017,0.113356063302673)
--(axis cs:4.00000005900029,0.103043733752833)
--(axis cs:3.90000005799993,0.0897542505730382)
--(axis cs:3.80000005600004,0.0731440169849331)
--(axis cs:3.70000005500015,0.0505875922741064)
--(axis cs:3.60000005300026,0.022875776643523)
--(axis cs:3.50000005200036,-0.00670179798081683)
--(axis cs:3.40000005000002,-0.0346972257751568)
--(axis cs:3.30000004900012,-0.0582841732185555)
--(axis cs:3.20000004700023,-0.0763680828067517)
--(axis cs:3.10000004600033,-0.0890682978808544)
--(axis cs:3.00000004399999,-0.0964648548305336)
--(axis cs:2.90000004300009,-0.100243902660254)
--(axis cs:2.8000000410002,-0.100625671996029)
--(axis cs:2.7000000400003,-0.0163856310004347)
--(axis cs:2.60000003799996,-0.0309910486409322)
--(axis cs:2.50000003700006,-0.0444109362334519)
--(axis cs:2.40000003500018,-0.0581519780227399)
--(axis cs:2.30000003400028,-0.0720026441558463)
--(axis cs:2.20000003199993,-0.0854798566030986)
--(axis cs:2.10000003100004,-0.0985873650949177)
--(axis cs:2.00000002900015,-0.110885415677341)
--(axis cs:1.90000002800025,-0.121857168297787)
--(axis cs:1.80000002600036,-0.13100700780874)
--(axis cs:1.70000002500001,-0.138108791959152)
--(axis cs:1.60000002300012,-0.143230900318012)
--(axis cs:1.50000002200022,-0.146659006093319)
--(axis cs:1.40000002000033,-0.148748467850769)
--(axis cs:1.30000001899998,-0.149795312709716)
--(axis cs:1.20000001700009,-0.149958008149655)
--(axis cs:1.10000001600019,-0.149207560655882)
--(axis cs:1.00000001400031,-0.147316352270784)
--(axis cs:0.900000012999953,-0.14384229200074)
--(axis cs:0.800000011000066,-0.138144035796813)
--(axis cs:0.700000010000167,-0.129448982482582)
--(axis cs:0.600000008000279,-0.116952663867567)
--(axis cs:0.500000006999926,-0.100036557218751)
--(axis cs:0.400000005000038,-0.0787237262046378)
--(axis cs:0.30000000400014,-0.0543663234911954)
--(axis cs:0.200000003000241,-0.0304581767133958)
--(axis cs:0.100000001000353,-0.0126594103113462)
--(axis cs:0,-0.00556046218525866)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0 0.000473832897641464
0.100000001000353 0.0065878935977335
0.200000003000241 0.0228351963415149
0.30000000400014 0.0461567695680652
0.400000005000038 0.0709150635414715
0.500000006999926 0.0929170025910312
0.600000008000279 0.110572167952499
0.700000010000167 0.12401039748039
0.800000011000066 0.133925421658672
0.900000012999953 0.140938288128665
1.00000001400031 0.145542565701351
1.10000001600019 0.148242803358676
1.20000001700009 0.14948330538478
1.30000001899998 0.149530919803717
1.40000002000033 0.1485134483861
1.50000002200022 0.146389817087235
1.60000002300012 0.142938505108451
1.70000002500001 0.137808203731487
1.80000002600036 0.130677942757484
1.90000002800025 0.121501062779104
2.00000002900015 0.110581666139841
2.10000003100004 0.0984187341719853
2.20000003199993 0.0854234688324743
2.30000003400028 0.0719976860103699
2.40000003500018 0.0580983303811907
2.50000003700006 0.0436939877907152
2.60000003799996 0.029434733096221
2.7000000400003 0.0163859361429904
2.8000000410002 -0.00719209880716192
2.90000004300009 -0.0233130158025486
3.00000004399999 -0.0331804510691638
3.10000004600033 -0.0349250075010362
3.20000004700023 -0.0286013776553925
3.30000004900012 -0.014857225768381
3.40000005000002 0.00398498176645846
3.50000005200036 0.0244120901323394
3.60000005300026 0.0443846753761429
3.70000005500015 0.063598183409604
3.80000005600004 0.0824121714029793
3.90000005799993 0.102029382738172
4.00000005900029 0.123387138895469
4.10000006100017 0.144268890300037
4.20000006200007 0.160952486547266
4.30000006399996 0.171439008809599
4.40000006500031 0.175360836402963
4.5000000670002 0.174131654861489
4.6000000680001 0.170777097721944
4.70000006999999 0.168162609342687
4.80000007100034 0.167306332486692
4.90000007300023 0.167749571495215
5.00000007400013 0.168851085949836
5.10000007600001 0.170169958567678
5.20000007700037 0.171532148994716
5.30000007800027 0.172940121592359
5.40000008000015 0.174453629816387
};
\addlegendentry{$e^\bot_{\mathrm{p, r}, 1}$}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 0.138206006707914
1.20000001700009 0.141007262844804
1.30000001899998 0.143796805353596
1.40000002000033 0.149786395262368
1.50000002200022 0.156252059291149
1.60000002300012 0.162252976787343
1.70000002500001 0.167415417502155
1.80000002600036 0.172105173843313
1.90000002800025 0.174505238968751
2.00000002900015 0.176676149114239
2.10000003100004 0.182193975112343
2.20000003199993 0.188207197706197
2.30000003400028 0.19500975893745
2.40000003500018 0.208496650940122
2.50000003700006 0.237326523987735
2.60000003799996 0.265087440215981
2.7000000400003 0.285801164050443
2.8000000410002 0.297322484314526
2.90000004300009 0.297345789301664
3.00000004399999 0.292394998076709
3.10000004600033 0.281183038616565
3.20000004700023 0.261633164534546
3.30000004900012 0.240090051319559
3.40000005000002 0.227863570790213
3.50000005200036 0.218617322664116
3.60000005300026 0.210394814248726
3.70000005500015 0.199341705661157
3.80000005600004 0.186291664810228
3.90000005799993 0.172389193552793
4.00000005900029 0.163690264687018
4.10000006100017 0.157488019525039
4.20000006200007 0.153740002474082
4.30000006399996 0.162033239398201
4.40000006500031 0.179178769644328
4.5000000670002 0.188216426463244
4.6000000680001 0.195399702185348
4.70000006999999 0.200558459259813
4.80000007100034 0.198852843387808
4.90000007300023 0.196325353520316
5.00000007400013 0.191077626593784
5.10000007600001 0.189398949691949
5.20000007700037 0.189734788078018
5.30000007800027 0.190294167415423
5.40000008000015 0.191395017555817
};
\addlegendentry{$e^\bot_{\mathrm{p, h}, 1}$}
\end{axis}

\end{tikzpicture}


==> plots/e_r_orth0_phi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0.420927548589453, xmax=1.94681999596975,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{o}^\bot\) / \si{\degree}},
ymin=-52.9656583138701, ymax=23.4530993321363,
ytick style={color=black},
ytick={-50,-30,-10,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {10}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.000561309434106628,-1.0321703336976)
--(axis cs:0.000561309434106628,1.0321703336976)
--(axis cs:0.00782241625624638,1.44998820106186)
--(axis cs:0.027410003330968,2.58982226837308)
--(axis cs:0.0576786786675383,4.3723076124733)
--(axis cs:0.0953631946636848,6.58928426620072)
--(axis cs:0.137775257809709,9.02260718391388)
--(axis cs:0.183068993416151,11.478437983414)
--(axis cs:0.230038108838317,13.796441686877)
--(axis cs:0.277921247696574,15.8517859118283)
--(axis cs:0.326100502358117,17.5475728623222)
--(axis cs:0.373933583148528,18.8155609472441)
--(axis cs:0.420927548589453,19.6253500576959)
--(axis cs:0.466840885652748,19.979519439136)
--(axis cs:0.511593254285533,19.9008708342203)
--(axis cs:0.55549553998525,19.4187446518221)
--(axis cs:0.598955372110497,18.5567104857731)
--(axis cs:0.641921581508374,17.3463474809696)
--(axis cs:0.683963486716232,15.8423595824599)
--(axis cs:0.724320273010643,14.1308075706771)
--(axis cs:0.762096072696227,12.3218086790534)
--(axis cs:0.796535431044647,10.5268031425835)
--(axis cs:0.82716082545183,8.8375607577409)
--(axis cs:0.854055986602648,7.30016195169851)
--(axis cs:0.87757662302353,5.92779205269991)
--(axis cs:0.898643461241185,4.68659093790096)
--(axis cs:0.917217004727121,3.59026308426777)
--(axis cs:0.933614087213972,2.62617898472)
--(axis cs:0.949893046580637,1.67727583898787)
--(axis cs:0.967635951996897,10.0272128321496)
--(axis cs:0.988608827767567,9.97987841767361)
--(axis cs:1.01463402653193,9.6048643683647)
--(axis cs:1.04605256691528,8.61320456430696)
--(axis cs:1.08091722190628,6.75941650074248)
--(axis cs:1.11674966634526,4.03029853679622)
--(axis cs:1.15218862208419,0.310809268373015)
--(axis cs:1.18633145277741,-4.42807457731963)
--(axis cs:1.21797367118742,-9.90499542849906)
--(axis cs:1.2457704383675,-14.7679707536225)
--(axis cs:1.2691034498334,-18.3083568772128)
--(axis cs:1.28810411516077,-21.5456522118625)
--(axis cs:1.30295711395361,-24.6686451500341)
--(axis cs:1.31420782412686,-26.9808755225475)
--(axis cs:1.32235219556582,-28.1718605413768)
--(axis cs:1.32780582258131,-29.1482271276511)
--(axis cs:1.33188698682717,-30.1923056005165)
--(axis cs:1.3355688964639,-30.8154685930133)
--(axis cs:1.338938110203,-31.3234853466836)
--(axis cs:1.3419410122177,-31.823283008784)
--(axis cs:1.34436996005273,-32.1492937624466)
--(axis cs:1.34595279640456,-32.4097984694735)
--(axis cs:1.34668490890424,-32.4568862840586)
--(axis cs:1.34683128977999,-32.4849277442382)
--(axis cs:1.34658772555612,-32.4070221191691)
--(axis cs:1.34610175622539,-32.2627920726228)
--(axis cs:1.34549948225141,-32.0891738485614)
--(axis cs:1.34549948225141,-45.7559086169418)
--(axis cs:1.34549948225141,-45.7559086169418)
--(axis cs:1.34610175622539,-45.7110885083386)
--(axis cs:1.34658772555612,-45.6831061795559)
--(axis cs:1.34683128977999,-45.675684169649)
--(axis cs:1.34668490890424,-45.6811705227838)
--(axis cs:1.34595279640456,-45.7042808087418)
--(axis cs:1.34436996005273,-45.7945138885072)
--(axis cs:1.3419410122177,-46.0616901302376)
--(axis cs:1.338938110203,-46.3145535459261)
--(axis cs:1.3355688964639,-46.5661614059033)
--(axis cs:1.33188698682717,-46.8695387806286)
--(axis cs:1.32780582258131,-45.7310426660383)
--(axis cs:1.32235219556582,-46.2322165012963)
--(axis cs:1.31420782412686,-47.2688720631137)
--(axis cs:1.30295711395361,-47.9775018373528)
--(axis cs:1.28810411516077,-48.5543043459432)
--(axis cs:1.2691034498334,-49.1356201883814)
--(axis cs:1.2457704383675,-49.3803136709666)
--(axis cs:1.21797367118742,-49.4920784208698)
--(axis cs:1.18633145277741,-47.5528403260849)
--(axis cs:1.15218862208419,-46.7779137315313)
--(axis cs:1.11674966634526,-46.8453745619805)
--(axis cs:1.08091722190628,-46.9203652225327)
--(axis cs:1.04605256691528,-45.2734380921403)
--(axis cs:1.01463402653193,-35.5491185371041)
--(axis cs:0.988608827767567,-25.7860972664279)
--(axis cs:0.967635951996897,-10.0046821228241)
--(axis cs:0.949893046580637,-1.67727583898787)
--(axis cs:0.933614087213972,-2.62617898472)
--(axis cs:0.917217004727121,-3.59026308426777)
--(axis cs:0.898643461241185,-4.68659093790096)
--(axis cs:0.87757662302353,-5.92779205269991)
--(axis cs:0.854055986602648,-7.30016195169851)
--(axis cs:0.82716082545183,-8.8375607577409)
--(axis cs:0.796535431044647,-10.5268031425835)
--(axis cs:0.762096072696227,-12.3218086790534)
--(axis cs:0.724320273010643,-14.1308075706771)
--(axis cs:0.683963486716232,-15.8423595824599)
--(axis cs:0.641921581508374,-17.3463474809696)
--(axis cs:0.598955372110497,-18.5567104857731)
--(axis cs:0.55549553998525,-19.4187446518221)
--(axis cs:0.511593254285533,-19.9008708342203)
--(axis cs:0.466840885652748,-19.979519439136)
--(axis cs:0.420927548589453,-19.6253500576959)
--(axis cs:0.373933583148528,-18.8155609472441)
--(axis cs:0.326100502358117,-17.5475728623222)
--(axis cs:0.277921247696574,-15.8517859118283)
--(axis cs:0.230038108838317,-13.796441686877)
--(axis cs:0.183068993416151,-11.478437983414)
--(axis cs:0.137775257809709,-9.02260718391388)
--(axis cs:0.0953631946636848,-6.58928426620072)
--(axis cs:0.0576786786675383,-4.3723076124733)
--(axis cs:0.027410003330968,-2.58982226837308)
--(axis cs:0.00782241625624638,-1.44998820106186)
--(axis cs:0.000561309434106628,-1.0321703336976)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0.000561309434106628 -0.0340394640225872
0.00782241625624638 -0.253012104058906
0.027410003330968 -0.820908465522804
0.0576786786675383 -1.7080613677261
0.0953631946636848 -2.76901118060064
0.137775257809709 -3.89509182286007
0.183068993416151 -5.03303172529569
0.230038108838317 -6.17816633739293
0.277921247696574 -7.3466498159522
0.326100502358117 -8.52538806367568
0.373933583148528 -9.64661561337441
0.420927548589453 -10.615520687586
0.466840885652748 -11.361976781139
0.511593254285533 -11.8697359123523
0.55549553998525 -12.165326491462
0.598955372110497 -12.2778003586427
0.641921581508374 -12.2139120397952
0.683963486716232 -11.9678579816831
0.724320273010643 -11.5193313883923
0.762096072696227 -10.8372835152552
0.796535431044647 -9.89229463703226
0.82716082545183 -8.6852507009244
0.854055986602648 -7.30133270242011
0.87757662302353 -5.90240363080638
0.898643461241185 -4.64372121771482
0.917217004727121 -3.58503135562955
0.933614087213972 -2.62098150865545
0.949893046580637 -1.67598247737814
0.967635951996897 -0.818122884191228
0.988608827767567 -0.177708518299104
1.01463402653193 0.0422744009707292
1.04605256691528 -0.354303772076413
1.08091722190628 -1.49024432113262
1.11674966634526 -3.38524267988634
1.15218862208419 -5.90227292915141
1.18633145277741 -8.89322762928381
1.21797367118742 -12.3233031016374
1.2457704383675 -16.2022545702539
1.2691034498334 -20.2977613931861
1.28810411516077 -24.0271719074063
1.30295711395361 -26.8857573421779
1.31420782412686 -28.8505407538534
1.32235219556582 -30.2202296162652
1.32780582258131 -31.2259002405948
1.33188698682717 -32.0221257407064
1.3355688964639 -32.804423563914
1.338938110203 -33.6400013569218
1.3419410122177 -34.3783515930365
1.34436996005273 -34.893901904092
1.34595279640456 -35.2195798599834
1.34668490890424 -35.444337289632
1.34683128977999 -35.6363999117198
1.34658772555612 -35.8305888483656
1.34610175622539 -36.0341023704578
1.34549948225141 -36.2398348390378
};
\addlegendentry{$e^\bot_{\mathrm{o, r}, 1}$}
\addplot [semithick, teal0101153]
table {%
1.93922996748819 -1.82461417677552e-06
1.94681999596975 -1.00866899885535e-06
1.94604154346697 -4.25683164984445e-07
1.94300116353242 -5.11358322649191e-07
1.93782616056706 -5.76163654993143e-07
1.93449967735615 -6.4000777331127e-07
1.93276607637819 -8.18301022735871e-07
1.93328864118968 -1.20261184594771e-06
1.9371794552569 -1.75375677334477e-06
1.94051909475082 -1.7799206890005e-06
1.93611099564587 -3.60460329873803e-06
1.92286588440841 -5.12553672598948e-06
1.8894500212927 -4.7025386575464e-05
1.82572819559982 -0.000146013599588904
1.74685735754964 -0.00773805935274041
1.67446418577389 -0.102561357122051
1.61409432824706 -0.539380895446703
1.55949250535479 -4.94482482913059
1.51020492321757 -22.7860972664279
1.46802339275711 -32.5491185371041
1.4345918484907 -42.2734380921403
1.40734686302123 -43.9203652225327
1.38781435369912 -42.6452582972222
1.37355262272613 -43.0459581199456
1.36380408557496 -44.552840326085
1.35925156697626 -46.4920784208697
1.35742910242783 -45.8055613739357
1.35802458316397 -44.9957111110774
1.35917951736356 -42.9948453519502
1.35829145161431 -42.5855199486332
1.35358771682487 -41.6105318672922
1.34969155632458 -39.5398990943631
1.34912016992718 -40.5594539164684
1.35234906832375 -43.8695387806291
1.3515227988103 -42.1696961304869
1.34980019935854 -42.0395259003413
1.34803918266601 -41.5926418974223
1.34503616139978 -40.811095533468
1.34529860561297 -41.6269938533786
1.34490726308762 -42.0571379207836
1.34391435141547 -41.9122488780843
1.3436964929465 -42.0502142918367
1.34291491629233 -41.5008347194675
1.34316193909459 -41.1828152832074
};
\addlegendentry{$e^\bot_{\mathrm{o, h}, 1}$}
\end{axis}

\end{tikzpicture}


==> plots/e_r_orth0_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{o}^\bot\) / \si{\degree}},
ymin=-52.9656583138701, ymax=23.4530993321363,
ytick style={color=black},
ytick={-50,-30,-10,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {10}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,-1.0321703336976)
--(axis cs:0,1.0321703336976)
--(axis cs:0.100000001000353,1.44998820106186)
--(axis cs:0.200000003000241,2.58982226837308)
--(axis cs:0.30000000400014,4.3723076124733)
--(axis cs:0.400000005000038,6.58928426620072)
--(axis cs:0.500000006999926,9.02260718391388)
--(axis cs:0.600000008000279,11.478437983414)
--(axis cs:0.700000010000167,13.796441686877)
--(axis cs:0.800000011000066,15.8517859118283)
--(axis cs:0.900000012999953,17.5475728623222)
--(axis cs:1.00000001400031,18.8155609472441)
--(axis cs:1.10000001600019,19.6253500576959)
--(axis cs:1.20000001700009,19.979519439136)
--(axis cs:1.30000001899998,19.9008708342203)
--(axis cs:1.40000002000033,19.4187446518221)
--(axis cs:1.50000002200022,18.5567104857731)
--(axis cs:1.60000002300012,17.3463474809696)
--(axis cs:1.70000002500001,15.8423595824599)
--(axis cs:1.80000002600036,14.1308075706771)
--(axis cs:1.90000002800025,12.3218086790534)
--(axis cs:2.00000002900015,10.5268031425835)
--(axis cs:2.10000003100004,8.8375607577409)
--(axis cs:2.20000003199993,7.30016195169851)
--(axis cs:2.30000003400028,5.92779205269991)
--(axis cs:2.40000003500018,4.68659093790096)
--(axis cs:2.50000003700006,3.59026308426777)
--(axis cs:2.60000003799996,2.62617898472)
--(axis cs:2.7000000400003,1.67727583898787)
--(axis cs:2.8000000410002,10.0272128321496)
--(axis cs:2.90000004300009,9.97987841767361)
--(axis cs:3.00000004399999,9.6048643683647)
--(axis cs:3.10000004600033,8.61320456430696)
--(axis cs:3.20000004700023,6.75941650074248)
--(axis cs:3.30000004900012,4.03029853679622)
--(axis cs:3.40000005000002,0.310809268373015)
--(axis cs:3.50000005200036,-4.42807457731963)
--(axis cs:3.60000005300026,-9.90499542849906)
--(axis cs:3.70000005500015,-14.7679707536225)
--(axis cs:3.80000005600004,-18.3083568772128)
--(axis cs:3.90000005799993,-21.5456522118625)
--(axis cs:4.00000005900029,-24.6686451500341)
--(axis cs:4.10000006100017,-26.9808755225475)
--(axis cs:4.20000006200007,-28.1718605413768)
--(axis cs:4.30000006399996,-29.1482271276511)
--(axis cs:4.40000006500031,-30.1923056005165)
--(axis cs:4.5000000670002,-30.8154685930133)
--(axis cs:4.6000000680001,-31.3234853466836)
--(axis cs:4.70000006999999,-31.823283008784)
--(axis cs:4.80000007100034,-32.1492937624466)
--(axis cs:4.90000007300023,-32.4097984694735)
--(axis cs:5.00000007400013,-32.4568862840586)
--(axis cs:5.10000007600001,-32.4849277442382)
--(axis cs:5.20000007700037,-32.4070221191691)
--(axis cs:5.30000007800027,-32.2627920726228)
--(axis cs:5.40000008000015,-32.0891738485614)
--(axis cs:5.40000008000015,-45.7559086169418)
--(axis cs:5.40000008000015,-45.7559086169418)
--(axis cs:5.30000007800027,-45.7110885083386)
--(axis cs:5.20000007700037,-45.6831061795559)
--(axis cs:5.10000007600001,-45.675684169649)
--(axis cs:5.00000007400013,-45.6811705227838)
--(axis cs:4.90000007300023,-45.7042808087418)
--(axis cs:4.80000007100034,-45.7945138885072)
--(axis cs:4.70000006999999,-46.0616901302376)
--(axis cs:4.6000000680001,-46.3145535459261)
--(axis cs:4.5000000670002,-46.5661614059033)
--(axis cs:4.40000006500031,-46.8695387806286)
--(axis cs:4.30000006399996,-45.7310426660383)
--(axis cs:4.20000006200007,-46.2322165012963)
--(axis cs:4.10000006100017,-47.2688720631137)
--(axis cs:4.00000005900029,-47.9775018373528)
--(axis cs:3.90000005799993,-48.5543043459432)
--(axis cs:3.80000005600004,-49.1356201883814)
--(axis cs:3.70000005500015,-49.3803136709666)
--(axis cs:3.60000005300026,-49.4920784208698)
--(axis cs:3.50000005200036,-47.5528403260849)
--(axis cs:3.40000005000002,-46.7779137315313)
--(axis cs:3.30000004900012,-46.8453745619805)
--(axis cs:3.20000004700023,-46.9203652225327)
--(axis cs:3.10000004600033,-45.2734380921403)
--(axis cs:3.00000004399999,-35.5491185371041)
--(axis cs:2.90000004300009,-25.7860972664279)
--(axis cs:2.8000000410002,-10.0046821228241)
--(axis cs:2.7000000400003,-1.67727583898787)
--(axis cs:2.60000003799996,-2.62617898472)
--(axis cs:2.50000003700006,-3.59026308426777)
--(axis cs:2.40000003500018,-4.68659093790096)
--(axis cs:2.30000003400028,-5.92779205269991)
--(axis cs:2.20000003199993,-7.30016195169851)
--(axis cs:2.10000003100004,-8.8375607577409)
--(axis cs:2.00000002900015,-10.5268031425835)
--(axis cs:1.90000002800025,-12.3218086790534)
--(axis cs:1.80000002600036,-14.1308075706771)
--(axis cs:1.70000002500001,-15.8423595824599)
--(axis cs:1.60000002300012,-17.3463474809696)
--(axis cs:1.50000002200022,-18.5567104857731)
--(axis cs:1.40000002000033,-19.4187446518221)
--(axis cs:1.30000001899998,-19.9008708342203)
--(axis cs:1.20000001700009,-19.979519439136)
--(axis cs:1.10000001600019,-19.6253500576959)
--(axis cs:1.00000001400031,-18.8155609472441)
--(axis cs:0.900000012999953,-17.5475728623222)
--(axis cs:0.800000011000066,-15.8517859118283)
--(axis cs:0.700000010000167,-13.796441686877)
--(axis cs:0.600000008000279,-11.478437983414)
--(axis cs:0.500000006999926,-9.02260718391388)
--(axis cs:0.400000005000038,-6.58928426620072)
--(axis cs:0.30000000400014,-4.3723076124733)
--(axis cs:0.200000003000241,-2.58982226837308)
--(axis cs:0.100000001000353,-1.44998820106186)
--(axis cs:0,-1.0321703336976)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0 -0.0340394640225872
0.100000001000353 -0.253012104058906
0.200000003000241 -0.820908465522804
0.30000000400014 -1.7080613677261
0.400000005000038 -2.76901118060064
0.500000006999926 -3.89509182286007
0.600000008000279 -5.03303172529569
0.700000010000167 -6.17816633739293
0.800000011000066 -7.3466498159522
0.900000012999953 -8.52538806367568
1.00000001400031 -9.64661561337441
1.10000001600019 -10.615520687586
1.20000001700009 -11.361976781139
1.30000001899998 -11.8697359123523
1.40000002000033 -12.165326491462
1.50000002200022 -12.2778003586427
1.60000002300012 -12.2139120397952
1.70000002500001 -11.9678579816831
1.80000002600036 -11.5193313883923
1.90000002800025 -10.8372835152552
2.00000002900015 -9.89229463703226
2.10000003100004 -8.6852507009244
2.20000003199993 -7.30133270242011
2.30000003400028 -5.90240363080638
2.40000003500018 -4.64372121771482
2.50000003700006 -3.58503135562955
2.60000003799996 -2.62098150865545
2.7000000400003 -1.67598247737814
2.8000000410002 -0.818122884191228
2.90000004300009 -0.177708518299104
3.00000004399999 0.0422744009707292
3.10000004600033 -0.354303772076413
3.20000004700023 -1.49024432113262
3.30000004900012 -3.38524267988634
3.40000005000002 -5.90227292915141
3.50000005200036 -8.89322762928381
3.60000005300026 -12.3233031016374
3.70000005500015 -16.2022545702539
3.80000005600004 -20.2977613931861
3.90000005799993 -24.0271719074063
4.00000005900029 -26.8857573421779
4.10000006100017 -28.8505407538534
4.20000006200007 -30.2202296162652
4.30000006399996 -31.2259002405948
4.40000006500031 -32.0221257407064
4.5000000670002 -32.804423563914
4.6000000680001 -33.6400013569218
4.70000006999999 -34.3783515930365
4.80000007100034 -34.893901904092
4.90000007300023 -35.2195798599834
5.00000007400013 -35.444337289632
5.10000007600001 -35.6363999117198
5.20000007700037 -35.8305888483656
5.30000007800027 -36.0341023704578
5.40000008000015 -36.2398348390378
};
\addlegendentry{$e^\bot_{\mathrm{o, r}, 1}$}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 -1.82461417677552e-06
1.20000001700009 -1.00866899885535e-06
1.30000001899998 -4.25683164984445e-07
1.40000002000033 -5.11358322649191e-07
1.50000002200022 -5.76163654993143e-07
1.60000002300012 -6.4000777331127e-07
1.70000002500001 -8.18301022735871e-07
1.80000002600036 -1.20261184594771e-06
1.90000002800025 -1.75375677334477e-06
2.00000002900015 -1.7799206890005e-06
2.10000003100004 -3.60460329873803e-06
2.20000003199993 -5.12553672598948e-06
2.30000003400028 -4.7025386575464e-05
2.40000003500018 -0.000146013599588904
2.50000003700006 -0.00773805935274041
2.60000003799996 -0.102561357122051
2.7000000400003 -0.539380895446703
2.8000000410002 -4.94482482913059
2.90000004300009 -22.7860972664279
3.00000004399999 -32.5491185371041
3.10000004600033 -42.2734380921403
3.20000004700023 -43.9203652225327
3.30000004900012 -42.6452582972222
3.40000005000002 -43.0459581199456
3.50000005200036 -44.552840326085
3.60000005300026 -46.4920784208697
3.70000005500015 -45.8055613739357
3.80000005600004 -44.9957111110774
3.90000005799993 -42.9948453519502
4.00000005900029 -42.5855199486332
4.10000006100017 -41.6105318672922
4.20000006200007 -39.5398990943631
4.30000006399996 -40.5594539164684
4.40000006500031 -43.8695387806291
4.5000000670002 -42.1696961304869
4.6000000680001 -42.0395259003413
4.70000006999999 -41.5926418974223
4.80000007100034 -40.811095533468
4.90000007300023 -41.6269938533786
5.00000007400013 -42.0571379207836
5.10000007600001 -41.9122488780843
5.20000007700037 -42.0502142918367
5.30000007800027 -41.5008347194675
5.40000008000015 -41.1828152832074
};
\addlegendentry{$e^\bot_{\mathrm{o, h}, 1}$}
\end{axis}

\end{tikzpicture}


==> plots/e_r_orth1_phi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0.420927548589453, xmax=1.94681999596975,
xtick style={color=black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{o}^\bot\) / \si{\degree}},
ymin=-50, ymax=21.9774713830496,
ytick style={color=black},
ytick={-50,-30,-10,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {10}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.000561309434106628,-1.0321703336976)
--(axis cs:0.000561309434106628,1.0321703336976)
--(axis cs:0.00782241625624638,1.44998820106186)
--(axis cs:0.027410003330968,2.58982226837308)
--(axis cs:0.0576786786675383,4.3723076124733)
--(axis cs:0.0953631946636848,6.58928426620072)
--(axis cs:0.137775257809709,9.02260718391388)
--(axis cs:0.183068993416151,11.478437983414)
--(axis cs:0.230038108838317,13.796441686877)
--(axis cs:0.277921247696574,15.8517859118283)
--(axis cs:0.326100502358117,17.5475728623222)
--(axis cs:0.373933583148528,18.8155609472441)
--(axis cs:0.420927548589453,19.6253500576959)
--(axis cs:0.466840885652748,19.979519439136)
--(axis cs:0.511593254285533,19.9008708342203)
--(axis cs:0.55549553998525,19.4187446518221)
--(axis cs:0.598955372110497,18.5567104857731)
--(axis cs:0.641921581508374,17.3463474809696)
--(axis cs:0.683963486716232,15.8423595824599)
--(axis cs:0.724320273010643,14.1308075706771)
--(axis cs:0.762096072696227,12.3218086790534)
--(axis cs:0.796535431044647,10.5268031425835)
--(axis cs:0.82716082545183,8.8375607577409)
--(axis cs:0.854055986602648,7.30016195169851)
--(axis cs:0.87757662302353,5.92779205269991)
--(axis cs:0.898643461241185,4.68659093790096)
--(axis cs:0.917217004727121,3.59026308426777)
--(axis cs:0.933614087213972,2.62617898472)
--(axis cs:0.949893046580637,1.67727583898787)
--(axis cs:0.967635951996897,10.015600836923)
--(axis cs:0.988608827767567,10.0080384244188)
--(axis cs:1.01463402653193,9.97912305289653)
--(axis cs:1.04605256691528,9.9582737042255)
--(axis cs:1.08091722190628,11.1011298536349)
--(axis cs:1.11674966634526,12.6533317567859)
--(axis cs:1.15218862208419,12.6372990600235)
--(axis cs:1.18633145277741,13.237538160226)
--(axis cs:1.21797367118742,13.4592605975332)
--(axis cs:1.2457704383675,14.3576997351079)
--(axis cs:1.2691034498334,15.3423369681879)
--(axis cs:1.28810411516077,16.4120159409295)
--(axis cs:1.30295711395361,16.6844355435591)
--(axis cs:1.31420782412686,17.3772810429695)
--(axis cs:1.32235219556582,17.9519001360592)
--(axis cs:1.32780582258131,17.3717451198065)
--(axis cs:1.33188698682717,16.3061636922061)
--(axis cs:1.3355688964639,15.4206509066975)
--(axis cs:1.338938110203,14.6239811442724)
--(axis cs:1.3419410122177,13.9826595250679)
--(axis cs:1.34436996005273,13.6823177924109)
--(axis cs:1.34595279640456,13.4923867756968)
--(axis cs:1.34668490890424,13.4229062541356)
--(axis cs:1.34683128977999,13.407851002436)
--(axis cs:1.34658772555612,13.4306879244373)
--(axis cs:1.34610175622539,13.4703089444415)
--(axis cs:1.34549948225141,13.5200670809861)
--(axis cs:1.34549948225141,4.00930895119464)
--(axis cs:1.34549948225141,4.00930895119464)
--(axis cs:1.34610175622539,4.05957829380884)
--(axis cs:1.34658772555612,4.0988169207073)
--(axis cs:1.34683128977999,4.11505330660605)
--(axis cs:1.34668490890424,4.10644518937104)
--(axis cs:1.34595279640456,4.05310462221416)
--(axis cs:1.34436996005273,3.95496288417597)
--(axis cs:1.3419410122177,3.75321151406109)
--(axis cs:1.338938110203,3.66652935050905)
--(axis cs:1.3355688964639,3.48491927634562)
--(axis cs:1.33188698682717,3.08091436973177)
--(axis cs:1.32780582258131,3.4937978202155)
--(axis cs:1.32235219556582,3.87360137869646)
--(axis cs:1.31420782412686,3.1039287843647)
--(axis cs:1.30295711395361,2.39860026058744)
--(axis cs:1.28810411516077,2.11069970450346)
--(axis cs:1.2691034498334,0.340885241271502)
--(axis cs:1.2457704383675,-1.59137112481695)
--(axis cs:1.21797367118742,-3.52604006337505)
--(axis cs:1.18633145277741,-5.3173722329436)
--(axis cs:1.15218862208419,-6.91997526211654)
--(axis cs:1.11674966634526,-8.15345137425006)
--(axis cs:1.08091722190628,-9.07867043865118)
--(axis cs:1.04605256691528,-9.62998052388031)
--(axis cs:1.01463402653193,-9.89052332921768)
--(axis cs:0.988608827767567,-10.0015781746969)
--(axis cs:0.967635951996897,-10.0162941180508)
--(axis cs:0.949893046580637,-1.67727583898787)
--(axis cs:0.933614087213972,-2.62617898472)
--(axis cs:0.917217004727121,-3.59026308426777)
--(axis cs:0.898643461241185,-4.68659093790096)
--(axis cs:0.87757662302353,-5.92779205269991)
--(axis cs:0.854055986602648,-7.30016195169851)
--(axis cs:0.82716082545183,-8.8375607577409)
--(axis cs:0.796535431044647,-10.5268031425835)
--(axis cs:0.762096072696227,-12.3218086790534)
--(axis cs:0.724320273010643,-14.1308075706771)
--(axis cs:0.683963486716232,-15.8423595824599)
--(axis cs:0.641921581508374,-17.3463474809696)
--(axis cs:0.598955372110497,-18.5567104857731)
--(axis cs:0.55549553998525,-19.4187446518221)
--(axis cs:0.511593254285533,-19.9008708342203)
--(axis cs:0.466840885652748,-19.979519439136)
--(axis cs:0.420927548589453,-19.6253500576959)
--(axis cs:0.373933583148528,-18.8155609472441)
--(axis cs:0.326100502358117,-17.5475728623222)
--(axis cs:0.277921247696574,-15.8517859118283)
--(axis cs:0.230038108838317,-13.796441686877)
--(axis cs:0.183068993416151,-11.478437983414)
--(axis cs:0.137775257809709,-9.02260718391388)
--(axis cs:0.0953631946636848,-6.58928426620072)
--(axis cs:0.0576786786675383,-4.3723076124733)
--(axis cs:0.027410003330968,-2.58982226837308)
--(axis cs:0.00782241625624638,-1.44998820106186)
--(axis cs:0.000561309434106628,-1.0321703336976)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0.000561309434106628 0.000512434388010292
0.00782241625624638 0.00597228161946714
0.027410003330968 0.0240645533967057
0.0576786786675383 0.0500777176913711
0.0953631946636848 0.0680560966644798
0.137775257809709 0.0501146547684668
0.183068993416151 -0.0338773628926229
0.230038108838317 -0.196165138847154
0.277921247696574 -0.42990135720979
0.326100502358117 -0.735436103051217
0.373933583148528 -1.14976947690993
0.420927548589453 -1.73161776990766
0.466840885652748 -2.47975926471506
0.511593254285533 -3.29989882112406
0.55549553998525 -4.09853351234754
0.598955372110497 -4.84042594076078
0.641921581508374 -5.50837404798999
0.683963486716232 -6.09142130358097
0.724320273010643 -6.57561242479097
0.762096072696227 -6.91856751132229
0.796535431044647 -7.05204697699018
0.82716082545183 -6.89735036115685
0.854055986602648 -6.39791029579488
0.87757662302353 -5.57656760192404
0.898643461241185 -4.53808992847437
0.917217004727121 -3.45446466323158
0.933614087213972 -2.47755777092405
0.949893046580637 -1.65614391508114
0.967635951996897 -0.954172753119523
0.988608827767567 -0.292034733527392
1.01463402653193 0.463488172553969
1.04605256691528 1.34544282430134
1.08091722190628 2.18026386420565
1.11674966634526 2.78375358671971
1.15218862208419 3.10365920803018
1.18633145277741 3.20668662949961
1.21797367118742 3.21059424603551
1.2457704383675 3.20928382276974
1.2691034498334 3.24911772238528
1.28810411516077 3.42837159908553
1.30295711395361 3.89337174152738
1.31420782412686 4.58187803978527
1.32235219556582 5.25440911927554
1.32780582258131 5.81418079363751
1.33188698682717 6.31124922681415
1.3355688964639 6.7726282092839
1.338938110203 7.19990213167451
1.3419410122177 7.60511789831349
1.34436996005273 7.99180085721669
1.34595279640456 8.33975199081794
1.34668490890424 8.63352960845248
1.34683128977999 8.8675536358454
1.34658772555612 9.04049809199277
1.34610175622539 9.1561861953704
1.34549948225141 9.22331374273802
};
\addlegendentry{$e^\bot_{\mathrm{o, r}, 2}$}
\addplot [semithick, teal0101153]
table {%
1.93922996748819 -1.17300120652143e-06
1.94681999596975 -1.03657171115735e-06
1.94604154346697 -4.48435412422629e-07
1.94300116353242 -5.41078329691876e-07
1.93782616056706 -5.85560543847888e-07
1.93449967735615 -6.17360153972918e-07
1.93276607637819 -6.83971285075004e-07
1.93328864118968 -7.97148223927218e-07
1.9371794552569 -1.05180737962793e-06
1.94051909475082 -1.12731967419149e-06
1.93611099564587 -2.2055407164842e-06
1.92286588440841 -3.34552886263247e-06
1.8894500212927 -2.5531321435868e-05
1.82572819559982 -4.3261507036662e-05
1.74685735754964 -0.00106707263261329
1.67446418577389 -0.00506595548553691
1.61409432824706 -0.00479591142016733
1.55949250535479 0.152154718480425
1.51020492321757 2.25245859517451
1.46802339275711 4.11389938879691
1.4345918484907 5.95147146686164
1.40734686302123 8.10112985363485
1.38781435369912 9.65333175678588
1.37355262272613 9.46334296897069
1.36380408557496 10.237538160226
1.35925156697626 10.4592605975331
1.35742910242783 11.3576997351079
1.35802458316397 12.3423369681877
1.35917951736356 13.4120159409293
1.35829145161431 13.6844355435593
1.35358771682487 14.3772810429695
1.34969155632458 14.9519001360594
1.34912016992718 11.8579305156343
1.35234906832375 7.55351069591727
1.3515227988103 8.34457945600386
1.34980019935854 7.58684187689878
1.34803918266601 7.25680464490493
1.34503616139978 8.45269100569162
1.34529860561297 8.224812541753
1.34490726308762 8.54676717312148
1.34391435141547 8.31288733757245
1.3436964929465 8.48333096083787
1.34291491629233 8.75667424475717
1.34316193909459 8.77365915522026
};
\addlegendentry{$e^\bot_{\mathrm{o, h}, 2}$}
\end{axis}

\end{tikzpicture}


==> plots/e_r_orth1_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e_\mathrm{o}^\bot\) / \si{\degree}},
ymin=-50, ymax=21.9774713830496,
ytick style={color=black},
ytick={-50,-30,-10,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {10}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,-1.0321703336976)
--(axis cs:0,1.0321703336976)
--(axis cs:0.100000001000353,1.44998820106186)
--(axis cs:0.200000003000241,2.58982226837308)
--(axis cs:0.30000000400014,4.3723076124733)
--(axis cs:0.400000005000038,6.58928426620072)
--(axis cs:0.500000006999926,9.02260718391388)
--(axis cs:0.600000008000279,11.478437983414)
--(axis cs:0.700000010000167,13.796441686877)
--(axis cs:0.800000011000066,15.8517859118283)
--(axis cs:0.900000012999953,17.5475728623222)
--(axis cs:1.00000001400031,18.8155609472441)
--(axis cs:1.10000001600019,19.6253500576959)
--(axis cs:1.20000001700009,19.979519439136)
--(axis cs:1.30000001899998,19.9008708342203)
--(axis cs:1.40000002000033,19.4187446518221)
--(axis cs:1.50000002200022,18.5567104857731)
--(axis cs:1.60000002300012,17.3463474809696)
--(axis cs:1.70000002500001,15.8423595824599)
--(axis cs:1.80000002600036,14.1308075706771)
--(axis cs:1.90000002800025,12.3218086790534)
--(axis cs:2.00000002900015,10.5268031425835)
--(axis cs:2.10000003100004,8.8375607577409)
--(axis cs:2.20000003199993,7.30016195169851)
--(axis cs:2.30000003400028,5.92779205269991)
--(axis cs:2.40000003500018,4.68659093790096)
--(axis cs:2.50000003700006,3.59026308426777)
--(axis cs:2.60000003799996,2.62617898472)
--(axis cs:2.7000000400003,1.67727583898787)
--(axis cs:2.8000000410002,10.015600836923)
--(axis cs:2.90000004300009,10.0080384244188)
--(axis cs:3.00000004399999,9.97912305289653)
--(axis cs:3.10000004600033,9.9582737042255)
--(axis cs:3.20000004700023,11.1011298536349)
--(axis cs:3.30000004900012,12.6533317567859)
--(axis cs:3.40000005000002,12.6372990600235)
--(axis cs:3.50000005200036,13.237538160226)
--(axis cs:3.60000005300026,13.4592605975332)
--(axis cs:3.70000005500015,14.3576997351079)
--(axis cs:3.80000005600004,15.3423369681879)
--(axis cs:3.90000005799993,16.4120159409295)
--(axis cs:4.00000005900029,16.6844355435591)
--(axis cs:4.10000006100017,17.3772810429695)
--(axis cs:4.20000006200007,17.9519001360592)
--(axis cs:4.30000006399996,17.3717451198065)
--(axis cs:4.40000006500031,16.3061636922061)
--(axis cs:4.5000000670002,15.4206509066975)
--(axis cs:4.6000000680001,14.6239811442724)
--(axis cs:4.70000006999999,13.9826595250679)
--(axis cs:4.80000007100034,13.6823177924109)
--(axis cs:4.90000007300023,13.4923867756968)
--(axis cs:5.00000007400013,13.4229062541356)
--(axis cs:5.10000007600001,13.407851002436)
--(axis cs:5.20000007700037,13.4306879244373)
--(axis cs:5.30000007800027,13.4703089444415)
--(axis cs:5.40000008000015,13.5200670809861)
--(axis cs:5.40000008000015,4.00930895119464)
--(axis cs:5.40000008000015,4.00930895119464)
--(axis cs:5.30000007800027,4.05957829380884)
--(axis cs:5.20000007700037,4.0988169207073)
--(axis cs:5.10000007600001,4.11505330660605)
--(axis cs:5.00000007400013,4.10644518937104)
--(axis cs:4.90000007300023,4.05310462221416)
--(axis cs:4.80000007100034,3.95496288417597)
--(axis cs:4.70000006999999,3.75321151406109)
--(axis cs:4.6000000680001,3.66652935050905)
--(axis cs:4.5000000670002,3.48491927634562)
--(axis cs:4.40000006500031,3.08091436973177)
--(axis cs:4.30000006399996,3.4937978202155)
--(axis cs:4.20000006200007,3.87360137869646)
--(axis cs:4.10000006100017,3.1039287843647)
--(axis cs:4.00000005900029,2.39860026058744)
--(axis cs:3.90000005799993,2.11069970450346)
--(axis cs:3.80000005600004,0.340885241271502)
--(axis cs:3.70000005500015,-1.59137112481695)
--(axis cs:3.60000005300026,-3.52604006337505)
--(axis cs:3.50000005200036,-5.3173722329436)
--(axis cs:3.40000005000002,-6.91997526211654)
--(axis cs:3.30000004900012,-8.15345137425006)
--(axis cs:3.20000004700023,-9.07867043865118)
--(axis cs:3.10000004600033,-9.62998052388031)
--(axis cs:3.00000004399999,-9.89052332921768)
--(axis cs:2.90000004300009,-10.0015781746969)
--(axis cs:2.8000000410002,-10.0162941180508)
--(axis cs:2.7000000400003,-1.67727583898787)
--(axis cs:2.60000003799996,-2.62617898472)
--(axis cs:2.50000003700006,-3.59026308426777)
--(axis cs:2.40000003500018,-4.68659093790096)
--(axis cs:2.30000003400028,-5.92779205269991)
--(axis cs:2.20000003199993,-7.30016195169851)
--(axis cs:2.10000003100004,-8.8375607577409)
--(axis cs:2.00000002900015,-10.5268031425835)
--(axis cs:1.90000002800025,-12.3218086790534)
--(axis cs:1.80000002600036,-14.1308075706771)
--(axis cs:1.70000002500001,-15.8423595824599)
--(axis cs:1.60000002300012,-17.3463474809696)
--(axis cs:1.50000002200022,-18.5567104857731)
--(axis cs:1.40000002000033,-19.4187446518221)
--(axis cs:1.30000001899998,-19.9008708342203)
--(axis cs:1.20000001700009,-19.979519439136)
--(axis cs:1.10000001600019,-19.6253500576959)
--(axis cs:1.00000001400031,-18.8155609472441)
--(axis cs:0.900000012999953,-17.5475728623222)
--(axis cs:0.800000011000066,-15.8517859118283)
--(axis cs:0.700000010000167,-13.796441686877)
--(axis cs:0.600000008000279,-11.478437983414)
--(axis cs:0.500000006999926,-9.02260718391388)
--(axis cs:0.400000005000038,-6.58928426620072)
--(axis cs:0.30000000400014,-4.3723076124733)
--(axis cs:0.200000003000241,-2.58982226837308)
--(axis cs:0.100000001000353,-1.44998820106186)
--(axis cs:0,-1.0321703336976)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.2}
\addlegendentry{Bound}

\addplot [semithick, firebrick1861843]
table {%
0 0.000512434388010292
0.100000001000353 0.00597228161946714
0.200000003000241 0.0240645533967057
0.30000000400014 0.0500777176913711
0.400000005000038 0.0680560966644798
0.500000006999926 0.0501146547684668
0.600000008000279 -0.0338773628926229
0.700000010000167 -0.196165138847154
0.800000011000066 -0.42990135720979
0.900000012999953 -0.735436103051217
1.00000001400031 -1.14976947690993
1.10000001600019 -1.73161776990766
1.20000001700009 -2.47975926471506
1.30000001899998 -3.29989882112406
1.40000002000033 -4.09853351234754
1.50000002200022 -4.84042594076078
1.60000002300012 -5.50837404798999
1.70000002500001 -6.09142130358097
1.80000002600036 -6.57561242479097
1.90000002800025 -6.91856751132229
2.00000002900015 -7.05204697699018
2.10000003100004 -6.89735036115685
2.20000003199993 -6.39791029579488
2.30000003400028 -5.57656760192404
2.40000003500018 -4.53808992847437
2.50000003700006 -3.45446466323158
2.60000003799996 -2.47755777092405
2.7000000400003 -1.65614391508114
2.8000000410002 -0.954172753119523
2.90000004300009 -0.292034733527392
3.00000004399999 0.463488172553969
3.10000004600033 1.34544282430134
3.20000004700023 2.18026386420565
3.30000004900012 2.78375358671971
3.40000005000002 3.10365920803018
3.50000005200036 3.20668662949961
3.60000005300026 3.21059424603551
3.70000005500015 3.20928382276974
3.80000005600004 3.24911772238528
3.90000005799993 3.42837159908553
4.00000005900029 3.89337174152738
4.10000006100017 4.58187803978527
4.20000006200007 5.25440911927554
4.30000006399996 5.81418079363751
4.40000006500031 6.31124922681415
4.5000000670002 6.7726282092839
4.6000000680001 7.19990213167451
4.70000006999999 7.60511789831349
4.80000007100034 7.99180085721669
4.90000007300023 8.33975199081794
5.00000007400013 8.63352960845248
5.10000007600001 8.8675536358454
5.20000007700037 9.04049809199277
5.30000007800027 9.1561861953704
5.40000008000015 9.22331374273802
};
\addlegendentry{$e^\bot_{\mathrm{o, r}, 2}$}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 -1.17300120652143e-06
1.20000001700009 -1.03657171115735e-06
1.30000001899998 -4.48435412422629e-07
1.40000002000033 -5.41078329691876e-07
1.50000002200022 -5.85560543847888e-07
1.60000002300012 -6.17360153972918e-07
1.70000002500001 -6.83971285075004e-07
1.80000002600036 -7.97148223927218e-07
1.90000002800025 -1.05180737962793e-06
2.00000002900015 -1.12731967419149e-06
2.10000003100004 -2.2055407164842e-06
2.20000003199993 -3.34552886263247e-06
2.30000003400028 -2.5531321435868e-05
2.40000003500018 -4.3261507036662e-05
2.50000003700006 -0.00106707263261329
2.60000003799996 -0.00506595548553691
2.7000000400003 -0.00479591142016733
2.8000000410002 0.152154718480425
2.90000004300009 2.25245859517451
3.00000004399999 4.11389938879691
3.10000004600033 5.95147146686164
3.20000004700023 8.10112985363485
3.30000004900012 9.65333175678588
3.40000005000002 9.46334296897069
3.50000005200036 10.237538160226
3.60000005300026 10.4592605975331
3.70000005500015 11.3576997351079
3.80000005600004 12.3423369681877
3.90000005799993 13.4120159409293
4.00000005900029 13.6844355435593
4.10000006100017 14.3772810429695
4.20000006200007 14.9519001360594
4.30000006399996 11.8579305156343
4.40000006500031 7.55351069591727
4.5000000670002 8.34457945600386
4.6000000680001 7.58684187689878
4.70000006999999 7.25680464490493
4.80000007100034 8.45269100569162
4.90000007300023 8.224812541753
5.00000007400013 8.54676717312148
5.10000007600001 8.31288733757245
5.20000007700037 8.48333096083787
5.30000007800027 8.75667424475717
5.40000008000015 8.77365915522026
};
\addlegendentry{$e^\bot_{\mathrm{o, h}, 2}$}
\end{axis}

\end{tikzpicture}


==> plots/e_r_par_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmin=0.885000012800197, xmax=5.61500008320015,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^{||}_{\mathrm{o}}\) / \si{\degree}},
ymin=-41.8089707785749, ymax=94.1864596995026,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100},
yticklabels={
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.10000001600019 0.203636275922903
1.20000001700009 0.30461254936151
1.30000001899998 0.405736437225264
1.40000002000033 0.474012308316719
1.50000002200022 0.492753303670344
1.60000002300012 0.477870597588868
1.70000002500001 0.442754105947302
1.80000002600036 0.394092739455858
1.90000002800025 0.327427926161782
2.00000002900015 0.234961105771849
2.10000003100004 0.123871025561081
2.20000003199993 0.00436544432286079
2.30000003400028 -0.0939019127599586
2.40000003500018 -0.176463721524069
2.50000003700006 -0.192795774205961
2.60000003799996 -0.138146022501192
2.7000000400003 -0.188799276807793
2.8000000410002 -0.222734962543917
2.90000004300009 0.133501702038764
3.00000004399999 0.105697846623634
3.10000004600033 -0.0452263685639998
3.20000004700023 -0.137806848229932
3.30000004900012 -0.151999071226188
3.40000005000002 -0.136998951669978
3.50000005200036 -0.118004723112937
3.60000005300026 -0.0965074741035556
3.70000005500015 -0.0760173273132195
3.80000005600004 -0.0634629649615083
3.90000005799993 -0.0915791859821501
4.00000005900029 -0.221860591307264
4.10000006100017 -0.461071503861165
4.20000006200007 -0.719918646089214
4.30000006399996 -0.894313611903634
4.40000006500031 -0.929889532961718
4.5000000670002 -0.846597554858988
4.6000000680001 -0.734765448067732
4.70000006999999 -0.670450865496517
4.80000007100034 -0.651200117956796
4.90000007300023 -0.632329305956215
5.00000007400013 -0.581477815650401
5.10000007600001 -0.49396057042409
5.20000007700037 -0.382614783356096
5.30000007800027 -0.268020227916682
5.40000008000015 -0.166543900805332
};
\addlegendentry{Actual}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 -33.2673457734246
1.20000001700009 -31.8458584790563
1.30000001899998 -30.4632963851298
1.40000002000033 -28.8442461273147
1.50000002200022 -27.0774884371269
1.60000002300012 -25.1377469085062
1.70000002500001 -23.0517159214906
1.80000002600036 -20.8304820706693
1.90000002800025 -18.6527847398812
2.00000002900015 -16.5151043670636
2.10000003100004 -14.2660724066965
2.20000003199993 -12.0419433095564
2.30000003400028 -9.71051438631926
2.40000003500018 -6.60190119098638
2.50000003700006 -1.88333921940466
2.60000003799996 3.24983394134934
2.7000000400003 8.15484722807709
2.8000000410002 12.6181377032113
2.90000004300009 16.4279534738257
3.00000004399999 20.0532678283338
3.10000004600033 23.2013893350431
3.20000004700023 25.6732644640827
3.30000004900012 27.444096411502
3.40000005000002 29.7816965941194
3.50000005200036 32.1694070263989
3.60000005300026 34.0331191261763
3.70000005500015 34.5698324663018
3.80000005600004 32.7567480523377
3.90000005799993 27.1819384820113
4.00000005900029 17.7906839869616
4.10000006100017 0.971236435397699
4.20000006200007 -27.2917185745035
4.30000006399996 -35.6273603022987
4.40000006500031 -5.26448485279965
4.5000000670002 25.1442798375253
4.6000000680001 49.7725721860183
4.70000006999999 62.739836491741
4.80000007100034 72.136318807518
4.90000007300023 74.8633395459666
5.00000007400013 78.9059518126923
5.10000007600001 84.4544240639869
5.20000007700037 85.917878553699
5.30000007800027 88.0048492232263
5.40000008000015 85.4709260899903
};
\addlegendentry{Desired}
\end{axis}

\end{tikzpicture}


==> plots/error_bounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.4,0.75,1},
xticklabels={
  \(\displaystyle \phi_\mathrm{0}\),
  \(\displaystyle \phi_\mathrm{r}\),
  \(\displaystyle \tilde{\phi}_\mathrm{HO}\),
  {\(\displaystyle \tilde{\phi}_\mathrm{HO, prev}\)}
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.219017538461538, ymax=0.199368307692308,
ytick style={color=black},
ytick={-0.185329230769231,0.1388,-0.146906153846154,-0.0563161538461538,0.0342738461538462},
yticklabels={
  {\(\displaystyle e_\mathrm{p, 1, lower}\)},
  {\(\displaystyle e_\mathrm{p, 1, upper}\)},
  {\(\displaystyle \tilde{e}_\mathrm{p, HO, 1}^{\bot} - x_\mathrm{1, max}\)},
  {\(\displaystyle \tilde{e}_\mathrm{p, HO, 1}^{\bot}\)},
  {\(\displaystyle \tilde{e}_\mathrm{p, HO, 1}^{\bot} + x_\mathrm{1, max}\)}
}
]
\addplot [semithick, firebrick1861843]
table {%
0 0.15
0.0101010101010101 0.149992857871646
0.0202020202020202 0.149971431486583
0.0303030303030303 0.149935720844812
0.0404040404040404 0.149885725946332
0.0505050505050505 0.149821446791144
0.0606060606060606 0.149742883379247
0.0707070707070707 0.149650035710642
0.0808080808080808 0.149542903785328
0.0909090909090909 0.149421487603306
0.101010101010101 0.149285787164575
0.111111111111111 0.149135802469136
0.121212121212121 0.148971533516988
0.131313131313131 0.148792980308132
0.141414141414141 0.148600142842567
0.151515151515152 0.148393021120294
0.161616161616162 0.148171615141312
0.171717171717172 0.147935924905622
0.181818181818182 0.147685950413223
0.191919191919192 0.147421691664116
0.202020202020202 0.1471431486583
0.212121212121212 0.146850321395776
0.222222222222222 0.146543209876543
0.232323232323232 0.146221814100602
0.242424242424242 0.145886134067952
0.252525252525253 0.145536169778594
0.262626262626263 0.145171921232527
0.272727272727273 0.144793388429752
0.282828282828283 0.144400571370268
0.292929292929293 0.143993470054076
0.303030303030303 0.143572084481175
0.313131313131313 0.143136414651566
0.323232323232323 0.142686460565248
0.333333333333333 0.142222222222222
0.343434343434343 0.141743699622488
0.353535353535354 0.141250892766044
0.363636363636364 0.140743801652893
0.373737373737374 0.140222426283032
0.383838383838384 0.139686766656464
0.393939393939394 0.139136822773186
0.404040404040404 0.138572594633201
0.414141414141414 0.137994082236506
0.424242424242424 0.137401285583104
0.434343434343434 0.136794204672993
0.444444444444444 0.136172839506173
0.454545454545455 0.135537190082645
0.464646464646465 0.134887256402408
0.474747474747475 0.134223038465463
0.484848484848485 0.133544536271809
0.494949494949495 0.132851749821447
0.505050505050505 0.132144679114376
0.515151515151515 0.131423324150597
0.525252525252525 0.130687684930109
0.535353535353535 0.129937761452913
0.545454545454546 0.129173553719008
0.555555555555556 0.128395061728395
0.565656565656566 0.127602285481073
0.575757575757576 0.126795224977043
0.585858585858586 0.125973880216304
0.595959595959596 0.125138251198857
0.606060606060606 0.124288337924702
0.616161616161616 0.123424140393837
0.626262626262626 0.122545658606265
0.636363636363636 0.121652892561983
0.646464646464647 0.120745842260994
0.656565656565657 0.119824507703296
0.666666666666667 0.118888888888889
0.676767676767677 0.117938985817774
0.686868686868687 0.11697479848995
0.696969696969697 0.115996326905418
0.707070707070707 0.115003571064177
0.717171717171717 0.113996530966228
0.727272727272727 0.11297520661157
0.737373737373737 0.111939598000204
0.747474747474748 0.110889705132129
0.757575757575758 0.109825528007346
0.767676767676768 0.108747066625854
0.777777777777778 0.107654320987654
0.787878787878788 0.106547291092746
0.797979797979798 0.105425976941128
0.808080808080808 0.104290378532803
0.818181818181818 0.103140495867769
0.828282828282828 0.101976328946026
0.838383838383838 0.100797877767575
0.848484848484849 0.099605142332415
0.858585858585859 0.0983981226405469
0.868686868686869 0.0971768186919702
0.878787878787879 0.095941230486685
0.888888888888889 0.0946913580246914
0.898989898989899 0.0934272013059892
0.909090909090909 0.0921487603305785
0.919191919191919 0.0908560350984593
0.929292929292929 0.0895490256096317
0.939393939393939 0.0882277318640955
0.94949494949495 0.0868921538618508
0.95959595959596 0.0855422916028977
0.96969696969697 0.084178145087236
0.97979797979798 0.0827997143148658
0.98989898989899 0.0814069992857872
1 0.08
};
\addlegendentry{$\Psi_\mathrm{p, 1, j, prev}$}
\addplot [semithick, firebrick1861843, forget plot]
table {%
0 -0.2
0.0101010101010101 -0.19998367513519
0.0202020202020202 -0.199934700540761
0.0303030303030303 -0.199853076216713
0.0404040404040404 -0.199738802163045
0.0505050505050505 -0.199591878379757
0.0606060606060606 -0.19941230486685
0.0707070707070707 -0.199200081624324
0.0808080808080808 -0.198955208652178
0.0909090909090909 -0.198677685950413
0.101010101010101 -0.198367513519029
0.111111111111111 -0.198024691358025
0.121212121212121 -0.197649219467401
0.131313131313131 -0.197241097847158
0.141414141414141 -0.196800326497296
0.151515151515152 -0.196326905417815
0.161616161616162 -0.195820834608713
0.171717171717172 -0.195282114069993
0.181818181818182 -0.194710743801653
0.191919191919192 -0.194106723803694
0.202020202020202 -0.193470054076115
0.212121212121212 -0.192800734618916
0.222222222222222 -0.192098765432099
0.232323232323232 -0.191364146515662
0.242424242424242 -0.190596877869605
0.252525252525253 -0.189796959493929
0.262626262626263 -0.188964391388634
0.272727272727273 -0.188099173553719
0.282828282828283 -0.187201305989185
0.292929292929293 -0.186270788695031
0.303030303030303 -0.185307621671258
0.313131313131313 -0.184311804917866
0.323232323232323 -0.183283338434854
0.333333333333333 -0.182222222222222
0.343434343434343 -0.181128456279971
0.353535353535354 -0.180002040608101
0.363636363636364 -0.178842975206612
0.373737373737374 -0.177651260075502
0.383838383838384 -0.176426895214774
0.393939393939394 -0.175169880624426
0.404040404040404 -0.173880216304459
0.414141414141414 -0.172557902254872
0.424242424242424 -0.171202938475666
0.434343434343434 -0.16981532496684
0.444444444444444 -0.168395061728395
0.454545454545455 -0.166942148760331
0.464646464646465 -0.165456586062647
0.474747474747475 -0.163938373635343
0.484848484848485 -0.162387511478421
0.494949494949495 -0.160803999591878
0.505050505050505 -0.159187837975717
0.515151515151515 -0.157539026629936
0.525252525252525 -0.155857565554535
0.535353535353535 -0.154143454749515
0.545454545454546 -0.152396694214876
0.555555555555556 -0.150617283950617
0.565656565656566 -0.148805223956739
0.575757575757576 -0.146960514233242
0.585858585858586 -0.145083154780124
0.595959595959596 -0.143173145597388
0.606060606060606 -0.141230486685032
0.616161616161616 -0.139255178043057
0.626262626262626 -0.137247219671462
0.636363636363636 -0.135206611570248
0.646464646464647 -0.133133353739414
0.656565656565657 -0.131027446178961
0.666666666666667 -0.128888888888889
0.676767676767677 -0.126717681869197
0.686868686868687 -0.124513825119886
0.696969696969697 -0.122277318640955
0.707070707070707 -0.120008162432405
0.717171717171717 -0.117706356494235
0.727272727272727 -0.115371900826446
0.737373737373737 -0.113004795429038
0.747474747474748 -0.11060504030201
0.757575757575758 -0.108172635445363
0.767676767676768 -0.105707580859096
0.777777777777778 -0.10320987654321
0.787878787878788 -0.100679522497704
0.797979797979798 -0.0981165187225793
0.808080808080808 -0.0955208652178349
0.818181818181818 -0.0928925619834711
0.828282828282828 -0.0902316090194878
0.838383838383838 -0.0875380063258851
0.848484848484849 -0.084811753902663
0.858585858585859 -0.0820528517498214
0.868686868686869 -0.0792612998673605
0.878787878787879 -0.0764370982552801
0.888888888888889 -0.0735802469135803
0.898989898989899 -0.070690745842261
0.909090909090909 -0.0677685950413223
0.919191919191919 -0.0648137945107642
0.929292929292929 -0.0618263442505866
0.939393939393939 -0.0588062442607897
0.94949494949495 -0.0557534945413733
0.95959595959596 -0.0526680950923375
0.96969696969697 -0.0495500459136823
0.97979797979798 -0.0463993470054076
0.98989898989899 -0.0432159983675135
1 -0.04
};
\addplot [semithick, teal0101153]
table {%
0 0.180350769230769
0.00757575757575758 0.180335864943138
0.0151515151515152 0.180291152080243
0.0227272727272727 0.180216630642085
0.0303030303030303 0.180112300628664
0.0378787878787879 0.17997816203998
0.0454545454545455 0.179814214876033
0.053030303030303 0.179620459136823
0.0606060606060606 0.179396894822349
0.0681818181818182 0.179143521932613
0.0757575757575758 0.178860340467613
0.0833333333333333 0.17854735042735
0.0909090909090909 0.178204551811825
0.0984848484848485 0.177831944621035
0.106060606060606 0.177429528854983
0.113636363636364 0.176997304513668
0.121212121212121 0.17653527159709
0.128787878787879 0.176043430105248
0.136363636363636 0.175521780038144
0.143939393939394 0.174970321395776
0.151515151515152 0.174389054178145
0.159090909090909 0.173777978385251
0.166666666666667 0.173137094017094
0.174242424242424 0.172466401073674
0.181818181818182 0.17176589955499
0.189393939393939 0.171035589461044
0.196969696969697 0.170275470791834
0.204545454545455 0.169485543547362
0.212121212121212 0.168665807727626
0.21969696969697 0.167816263332627
0.227272727272727 0.166936910362365
0.234848484848485 0.16602774881684
0.242424242424242 0.165088778696051
0.25 0.16412
0.257575757575758 0.163121412728685
0.265151515151515 0.162093016882108
0.272727272727273 0.161034812460267
0.28030303030303 0.159946799463163
0.287878787878788 0.158828977890796
0.295454545454545 0.157681347743166
0.303030303030303 0.156503909020273
0.310606060606061 0.155296661722116
0.318181818181818 0.154059605848697
0.325757575757576 0.152792741400014
0.333333333333333 0.151496068376068
0.340909090909091 0.150169586776859
0.348484848484849 0.148813296602387
0.356060606060606 0.147427197852652
0.363636363636364 0.146011290527654
0.371212121212121 0.144565574627393
0.378787878787879 0.143090050151868
0.386363636363636 0.141584717101081
0.393939393939394 0.14004957547503
0.401515151515152 0.138484625273716
0.409090909090909 0.136889866497139
0.416666666666667 0.135265299145299
0.424242424242424 0.133610923218196
0.431818181818182 0.13192673871583
0.439393939393939 0.1302127456382
0.446969696969697 0.128468943985308
0.454545454545455 0.126695333757152
0.462121212121212 0.124891914953733
0.46969696969697 0.123058687575051
0.477272727272727 0.121195651621106
0.484848484848485 0.119302807091898
0.492424242424242 0.117380153987427
0.5 0.115427692307692
0.507575757575758 0.113445422052695
0.515151515151515 0.111433343222434
0.522727272727273 0.10939145581691
0.53030303030303 0.107319759836123
0.537878787878788 0.105218255280073
0.545454545454545 0.10308694214876
0.553030303030303 0.100925820442184
0.560606060606061 0.0987348901603447
0.568181818181818 0.0965141513032422
0.575757575757576 0.0942636038708766
0.583333333333333 0.0919832478632478
0.590909090909091 0.089673083280356
0.598484848484849 0.087333110122201
0.606060606060606 0.0849633283887829
0.613636363636364 0.0825637380801017
0.621212121212121 0.0801343391961574
0.628787878787879 0.0776751317369499
0.636363636363636 0.0751861157024793
0.643939393939394 0.0726672910927456
0.651515151515151 0.0701186579077488
0.659090909090909 0.0675402161474889
0.666666666666667 0.0649319658119658
0.674242424242424 0.0622939069011796
0.681818181818182 0.0596260394151303
0.689393939393939 0.0569283633538179
0.696969696969697 0.0542008787172423
0.704545454545455 0.0514435855054036
0.712121212121212 0.0486564837183019
0.71969696969697 0.045839573355937
0.727272727272727 0.0429928544183089
0.734848484848485 0.0401163269054178
0.742424242424242 0.0372099908172635
0.75 0.0342738461538462
};
\addlegendentry{$\Psi_\mathrm{p, 1, j}$}
\addplot [semithick, teal0101153, forget plot]
table {%
0 -0.185329230769231
0.00757575757575758 -0.185325310447129
0.0151515151515152 -0.185313549480822
0.0227272727272727 -0.185293947870311
0.0303030303030303 -0.185266505615596
0.0378787878787879 -0.185231222716677
0.0454545454545455 -0.185188099173554
0.053030303030303 -0.185137134986226
0.0606060606060606 -0.185078330154694
0.0681818181818182 -0.185011684678957
0.0757575757575758 -0.184937198559017
0.0833333333333333 -0.184854871794872
0.0909090909090909 -0.184764704386523
0.0984848484848485 -0.184666696333969
0.106060606060606 -0.184560847637211
0.113636363636364 -0.184447158296249
0.121212121212121 -0.184325628311083
0.128787878787879 -0.184196257681712
0.136363636363636 -0.184059046408137
0.143939393939394 -0.183913994490358
0.151515151515152 -0.183761101928375
0.159090909090909 -0.183600368722187
0.166666666666667 -0.183431794871795
0.174242424242424 -0.183255380377199
0.181818181818182 -0.183071125238398
0.189393939393939 -0.182879029455393
0.196969696969697 -0.182679093028184
0.204545454545455 -0.18247131595677
0.212121212121212 -0.182255698241153
0.21969696969697 -0.182032239881331
0.227272727272727 -0.181800940877305
0.234848484848485 -0.181561801229074
0.242424242424242 -0.181314820936639
0.25 -0.18106
0.257575757575758 -0.180797338419157
0.265151515151515 -0.180526836194109
0.272727272727273 -0.180248493324857
0.28030303030303 -0.179962309811401
0.287878787878788 -0.17966828565374
0.295454545454545 -0.179366420851875
0.303030303030303 -0.179056715405806
0.310606060606061 -0.178739169315533
0.318181818181818 -0.178413782581055
0.325757575757576 -0.178080555202373
0.333333333333333 -0.177739487179487
0.340909090909091 -0.177390578512397
0.348484848484849 -0.177033829201102
0.356060606060606 -0.176669239245603
0.363636363636364 -0.1762968086459
0.371212121212121 -0.175916537401992
0.378787878787879 -0.17552842551388
0.386363636363636 -0.175132472981564
0.393939393939394 -0.174728679805043
0.401515151515152 -0.174317045984319
0.409090909090909 -0.17389757151939
0.416666666666667 -0.173470256410256
0.424242424242424 -0.173035100656919
0.431818181818182 -0.172592104259377
0.439393939393939 -0.172141267217631
0.446969696969697 -0.17168258953168
0.454545454545455 -0.171216071201526
0.462121212121212 -0.170741712227167
0.46969696969697 -0.170259512608604
0.477272727272727 -0.169769472345836
0.484848484848485 -0.169271591438864
0.492424242424242 -0.168765869887688
0.5 -0.168252307692308
0.507575757575758 -0.167730904852723
0.515151515151515 -0.167201661368934
0.522727272727273 -0.166664577240941
0.53030303030303 -0.166119652468743
0.537878787878788 -0.165566887052342
0.545454545454545 -0.165006280991736
0.553030303030303 -0.164437834286925
0.560606060606061 -0.163861546937911
0.568181818181818 -0.163277418944692
0.575757575757576 -0.162685450307268
0.583333333333333 -0.162085641025641
0.590909090909091 -0.161477991099809
0.598484848484849 -0.160862500529773
0.606060606060606 -0.160239169315533
0.613636363636364 -0.159607997457088
0.621212121212121 -0.158968984954439
0.628787878787879 -0.158322131807586
0.636363636363636 -0.157667438016529
0.643939393939394 -0.157004903581267
0.651515151515151 -0.156334528501801
0.659090909090909 -0.155656312778131
0.666666666666667 -0.154970256410256
0.674242424242424 -0.154276359398178
0.681818181818182 -0.153574621741894
0.689393939393939 -0.152865043441407
0.696969696969697 -0.152147624496715
0.704545454545455 -0.151422364907819
0.712121212121212 -0.150689264674719
0.71969696969697 -0.149948323797415
0.727272727272727 -0.149199542275906
0.734848484848485 -0.148442920110193
0.742424242424242 -0.147678457300275
0.75 -0.146906153846154
};
\addplot [semithick, teal0101153, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.4 0.1388
};
\addplot [semithick, teal0101153, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.4 -0.1744
};
\end{axis}

\end{tikzpicture}


==> plots/goal_interpolation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}

\begin{axis}[
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={\(\displaystyle d_\mathrm{pred}\)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={2,1,0},
xticklabels={\(\displaystyle d_0\),\(\displaystyle d_1\),0},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{\phi}_\mathrm{HO}\)},
ymajorgrids,
ymin=0.950006758592062, ymax=2.04999324140794,
ytick style={color=black},
ytick={1,2},
yticklabels={\(\displaystyle \phi_\mathrm{h}\),\(\displaystyle \phi_\mathrm{HO}\)}
]
\addplot [semithick, firebrick1861843]
table {%
3 1.9999938558254
2.96969696969697 1.99999217027827
2.93939393939394 1.9999900223353
2.90909090909091 1.9999872851504
2.87878787878788 1.9999837970824
2.84848484848485 1.99997935215156
2.81818181818182 1.9999736878792
2.78787878787879 1.99996646979333
2.75757575757576 1.99995727168701
2.72727272727273 1.99994555046612
2.6969696969697 1.99993061410575
2.66666666666667 1.99991158082998
2.63636363636364 1.9998873271161
2.60606060606061 1.99985642147176
2.57575757575758 1.9998170401051
2.54545454545455 1.99976685955815
2.51515151515152 1.9997029200446
2.48484848484848 1.99962145155413
2.45454545454545 1.99951765266918
2.42424242424242 1.99938540938194
2.39393939393939 1.99921693787308
2.36363636363636 1.99900233107585
2.33333333333333 1.99872898373692
2.3030303030303 1.9983808644318
2.27272727272727 1.99793759544267
2.24242424242424 1.99737329245946
2.21212121212121 1.99665510574211
2.18181818181818 1.99574139294809
2.15151515151515 1.99457944198842
2.12121212121212 1.99310265148806
2.09090909090909 1.99122706940074
2.06060606060606 1.98884719175199
2.03030303030303 1.9858309410775
2 1.98201379003791
1.96969696969697 1.97719208818131
1.93939393939394 1.97111581481843
1.90909090909091 1.96348125255739
1.87878787878788 1.95392449375068
1.84848484848485 1.94201729117776
1.81818181818182 1.92726755284373
1.78787878787879 1.90912769660801
1.75757575757576 1.88701492323614
1.72727272727273 1.86034781658324
1.6969696969697 1.82860284784666
1.66666666666667 1.79139147267395
1.63636363636364 1.74855287069534
1.60606060606061 1.70024920830979
1.57575757575758 1.6470416502058
1.54545454545455 1.58992040926255
1.51515151515152 1.53026598276824
1.48484848484848 1.46973401723176
1.45454545454545 1.41007959073745
1.42424242424242 1.3529583497942
1.39393939393939 1.29975079169021
1.36363636363636 1.25144712930466
1.33333333333333 1.20860852732604
1.3030303030303 1.17139715215334
1.27272727272727 1.13965218341676
1.24242424242424 1.11298507676386
1.21212121212121 1.09087230339199
1.18181818181818 1.07273244715627
1.15151515151515 1.05798270882224
1.12121212121212 1.04607550624932
1.09090909090909 1.03651874744261
1.06060606060606 1.02888418518157
1.03030303030303 1.02280791181869
1 1.01798620996209
0.96969696969697 1.0141690589225
0.939393939393939 1.01115280824801
0.909090909090909 1.00877293059926
0.878787878787879 1.00689734851194
0.848484848484849 1.00542055801158
0.818181818181818 1.00425860705191
0.787878787878788 1.00334489425789
0.757575757575757 1.00262670754054
0.727272727272727 1.00206240455733
0.696969696969697 1.0016191355682
0.666666666666667 1.00127101626308
0.636363636363636 1.00099766892415
0.606060606060606 1.00078306212692
0.575757575757576 1.00061459061806
0.545454545454545 1.00048234733082
0.515151515151515 1.00037854844587
0.484848484848485 1.0002970799554
0.454545454545455 1.00023314044185
0.424242424242424 1.0001829598949
0.393939393939394 1.00014357852824
0.363636363636364 1.0001126728839
0.333333333333333 1.00008841917002
0.303030303030303 1.00006938589425
0.272727272727272 1.00005444953388
0.242424242424242 1.00004272831299
0.212121212121212 1.00003353020667
0.181818181818182 1.0000263121208
0.151515151515151 1.00002064784844
0.121212121212121 1.0000162029176
0.0909090909090908 1.0000127148496
0.0606060606060606 1.0000099776647
0.0303030303030303 1.00000782972173
0 1.0000061441746
};
\end{axis}

\end{tikzpicture}


==> plots/path_param_handover_simple.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.10000001600019, xmax=5.40000008000015,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle \phi\) / \si{\meter}},
ymin=0.344632926220438, ymax=2.02311461833877,
ytick style={color=black},
ytick={0.4,0.8,1.2,1.6,2},
yticklabels={
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {2.0}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.10000001600019 0.420927548589453
1.20000001700009 0.466840885652748
1.30000001899998 0.511593254285533
1.40000002000033 0.55549553998525
1.50000002200022 0.598955372110497
1.60000002300012 0.641921581508374
1.70000002500001 0.683963486716232
1.80000002600036 0.724320273010643
1.90000002800025 0.762096072696227
2.00000002900015 0.796535431044647
2.10000003100004 0.82716082545183
2.20000003199993 0.854055986602648
2.30000003400028 0.87757662302353
2.40000003500018 0.898643461241185
2.50000003700006 0.917217004727121
2.60000003799996 0.933614087213972
2.7000000400003 0.949893046580637
2.8000000410002 0.967635951996897
2.90000004300009 0.988608827767567
3.00000004399999 1.01463402653193
3.10000004600033 1.04605256691528
3.20000004700023 1.08091722190628
3.30000004900012 1.11674966634526
3.40000005000002 1.15218862208419
3.50000005200036 1.18633145277741
3.60000005300026 1.21797367118742
3.70000005500015 1.2457704383675
3.80000005600004 1.2691034498334
3.90000005799993 1.28810411516077
4.00000005900029 1.30295711395361
4.10000006100017 1.31420782412686
4.20000006200007 1.32235219556582
4.30000006399996 1.32780582258131
4.40000006500031 1.33188698682717
4.5000000670002 1.3355688964639
4.6000000680001 1.338938110203
4.70000006999999 1.3419410122177
4.80000007100034 1.34436996005273
4.90000007300023 1.34595279640456
5.00000007400013 1.34668490890424
5.10000007600001 1.34683128977999
5.20000007700037 1.34658772555612
5.30000007800027 1.34610175622539
5.40000008000015 1.34549948225141
};
\addlegendentry{$\phi_\mathrm{c}$}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 1.93922996748819
1.20000001700009 1.94681999596975
1.30000001899998 1.94604154346697
1.40000002000033 1.94300116353242
1.50000002200022 1.93782616056706
1.60000002300012 1.93449967735615
1.70000002500001 1.93276607637819
1.80000002600036 1.93328864118968
1.90000002800025 1.9371794552569
2.00000002900015 1.94051909475082
2.10000003100004 1.93611099564587
2.20000003199993 1.92286588440841
2.30000003400028 1.8894500212927
2.40000003500018 1.82572819559982
2.50000003700006 1.74685735754964
2.60000003799996 1.67446418577389
2.7000000400003 1.61409432824706
2.8000000410002 1.55949250535479
2.90000004300009 1.51020492321757
3.00000004399999 1.46802339275711
3.10000004600033 1.4345918484907
3.20000004700023 1.40734686302123
3.30000004900012 1.38781435369912
3.40000005000002 1.37355262272613
3.50000005200036 1.36380408557496
3.60000005300026 1.35925156697626
3.70000005500015 1.35742910242783
3.80000005600004 1.35802458316397
3.90000005799993 1.35917951736356
4.00000005900029 1.35829145161431
4.10000006100017 1.35358771682487
4.20000006200007 1.34969155632458
4.30000006399996 1.34912016992718
4.40000006500031 1.35234906832375
4.5000000670002 1.3515227988103
4.6000000680001 1.34980019935854
4.70000006999999 1.34803918266601
4.80000007100034 1.34503616139978
4.90000007300023 1.34529860561297
5.00000007400013 1.34490726308762
5.10000007600001 1.34391435141547
5.20000007700037 1.3436964929465
5.30000007800027 1.34291491629233
5.40000008000015 1.34316193909459
};
\addlegendentry{$\phi_\mathrm{h}$}
\addplot [semithick, sandybrown25220370]
table {%
1.10000001600019 1.42964269070586
1.20000001700009 1.43059721346225
1.30000001899998 1.41805769700889
1.40000002000033 1.41915295843351
1.50000002200022 1.41695075122613
1.60000002300012 1.41527853845726
1.70000002500001 1.41696558688081
1.80000002600036 1.42201899599261
1.90000002800025 1.43162471010398
2.00000002900015 1.43597171984093
2.10000003100004 1.44355836210484
2.20000003199993 1.43565738212174
2.30000003400028 1.43779603734743
2.40000003500018 1.39154530326066
2.50000003700006 1.38420333129652
2.60000003799996 1.36394292652485
2.7000000400003 1.34299675181614
2.8000000410002 1.3619204665526
2.90000004300009 1.41595586504061
3.00000004399999 1.41880401572488
3.10000004600033 1.42595190255595
3.20000004700023 1.40534653127745
3.30000004900012 1.38755340643695
3.40000005000002 1.37300144488685
3.50000005200036 1.36357625679141
3.60000005300026 1.36044702847441
3.70000005500015 1.35911538192625
3.80000005600004 1.36018515715848
3.90000005799993 1.36115408809832
4.00000005900029 1.35866550007497
4.10000006100017 1.35354552747419
4.20000006200007 1.34997530369137
4.30000006399996 1.35055382092407
4.40000006500031 1.35318553745938
4.5000000670002 1.35206944992327
4.6000000680001 1.35074360718396
4.70000006999999 1.34940926015838
4.80000007100034 1.34475651486171
4.90000007300023 1.34544687008668
5.00000007400013 1.34490898404066
5.10000007600001 1.34381818427095
5.20000007700037 1.34363858553709
5.30000007800027 1.34415818796699
5.40000008000015 1.34326668901031
};
\addlegendentry{$\tilde{\phi}_\mathrm{HO}$}
\end{axis}

\end{tikzpicture}


==> plots/prediction_max_eigenvalue.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmin=0.885000012800197, xmax=5.61500008320015,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \lambda_\mathrm{max}\)},
ymin=-0.0769812291097498, ymax=1.66936537828485,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.10000001600019 0.00850011849094792
1.20000001700009 0.00868525464134676
1.30000001899998 0.0119573250325582
1.40000002000033 0.0138975073250078
1.50000002200022 0.0123942207397246
1.60000002300012 0.0121885017990527
1.70000002500001 0.0127295356617554
1.80000002600036 0.0118296158021296
1.90000002800025 0.0125327363075234
2.00000002900015 0.00536714877698031
2.10000003100004 0.0132258556701879
2.20000003199993 0.0389469182063057
2.30000003400028 0.226636341852249
2.40000003500018 1.42250865430328
2.50000003700006 1.58998598703964
2.60000003799996 1.44037060082562
2.7000000400003 0.754366297115777
2.8000000410002 0.181658404705941
2.90000004300009 0.0372805329587651
3.00000004399999 0.00691243331432078
3.10000004600033 0.0129956253303357
3.20000004700023 0.0259540322155108
3.30000004900012 0.0180830436410002
3.40000005000002 0.00478958463695234
3.50000005200036 0.0023981621354594
3.60000005300026 0.00896554790078892
3.70000005500015 0.0106218904101786
3.80000005600004 0.0227195993151868
3.90000005799993 0.0125110115592945
4.00000005900029 0.00584819628801917
4.10000006100017 0.00284089803579492
4.20000006200007 0.00277153163320186
4.30000006399996 0.0151986293247603
4.40000006500031 0.0297370256081943
4.5000000670002 0.00493012687934761
4.6000000680001 0.00987570719351902
4.70000006999999 0.00605646705751994
4.80000007100034 0.00341772244834329
4.90000007300023 0.00626327103399573
5.00000007400013 0.00458785348418739
5.10000007600001 0.00339859171525326
5.20000007700037 0.00320318558066981
5.30000007800027 0.00414822947823735
5.40000008000015 0.00371397824953218
};
\addlegendentry{Max. eigenvalue}
\addplot [semithick, teal0101153]
table {%
1.10000001600019 0.529636938191092
1.20000001700009 0.532917132562154
1.30000001899998 0.543804053394274
1.40000002000033 0.538071245942694
1.50000002200022 0.537844381005731
1.60000002300012 0.535493318453603
1.70000002500001 0.531850376924059
1.80000002600036 0.529294274804029
1.90000002800025 0.519685617780863
2.00000002900015 0.528744336260229
2.10000003100004 0.523099789590865
2.20000003199993 0.520315118896442
2.30000003400028 0.498992662107876
2.40000003500018 0.438402663815153
2.50000003700006 0.368029896161743
2.60000003799996 0.314548365035875
2.7000000400003 0.296317179396032
2.8000000410002 0.255843834697313
2.90000004300009 0.183963911016384
3.00000004399999 0.136832048002099
3.10000004600033 0.107031555834525
3.20000004700023 0.119865555130922
3.30000004900012 0.103911433159035
3.40000005000002 0.0381507610077996
3.50000005200036 0.0277384462902902
3.60000005300026 0.0308961507862488
3.70000005500015 0.0358691474526421
3.80000005600004 0.0585550867946055
3.90000005799993 0.0377771936382579
4.00000005900029 0.0164059911278841
4.10000006100017 0.0166222765310299
4.20000006200007 0.014423880517737
4.30000006399996 0.0445359002867826
4.40000006500031 0.0468646792446641
4.5000000670002 0.0259079310461796
4.6000000680001 0.0491316904372681
4.70000006999999 0.0362439463806266
4.80000007100034 0.0120397386269868
4.90000007300023 0.00584990538287571
5.00000007400013 0.0139000286676572
5.10000007600001 0.00702335770302205
5.20000007700037 0.00851201474018047
5.30000007800027 0.0304286126904302
5.40000008000015 0.00574032275821297
};
\addlegendentry{$d_\mathrm{pred}$}
\addplot [semithick, sandybrown25220370]
table {%
1.10000001600019 0.0813035930903874
1.20000001700009 0.0612757269293242
1.30000001899998 0.0893603411445464
1.40000002000033 0.108199582253405
1.50000002200022 0.0947449059213441
1.60000002300012 0.081418567456644
1.70000002500001 0.0647841565508511
1.80000002600036 0.0498123544190987
1.90000002800025 0.0413260643419651
2.00000002900015 0.074227597139652
2.10000003100004 0.155773179260632
2.20000003199993 0.343949307780392
2.30000003400028 0.651785281401412
2.40000003500018 0.840093131982685
2.50000003700006 0.77612270461526
2.60000003799996 0.639269943052785
2.7000000400003 0.560253795512265
2.8000000410002 0.4959902296256
2.90000004300009 0.426114154023183
3.00000004399999 0.356872425822406
3.10000004600033 0.337446178773193
3.20000004700023 0.294459097519112
3.30000004900012 0.188246023717757
3.40000005000002 0.134438574201017
3.50000005200036 0.0939953928073023
3.60000005300026 0.112460469637429
3.70000005500015 0.130645250976107
3.80000005600004 0.140180727899993
3.90000005799993 0.0886793156322955
4.00000005900029 0.0829794336104705
4.10000006100017 0.0541003051056276
4.20000006200007 0.0923259723448378
4.30000006399996 0.192332980309068
4.40000006500031 0.109804954430099
4.5000000670002 0.0936656314553038
4.6000000680001 0.0553267589430903
4.70000006999999 0.0438353059403961
4.80000007100034 0.0338850605450298
4.90000007300023 0.0586925247873082
5.00000007400013 0.03527056643742
5.10000007600001 0.0198539783138492
5.20000007700037 0.0213374035902439
5.30000007800027 0.0145325570340408
5.40000008000015 0.012581599762876
};
\addlegendentry{$v_\mathrm{h}$}
\addplot [semithick, limegreen019166]
table {%
1.10000001600019 0.908855580635799
1.20000001700009 0.880906823497105
1.30000001899998 0.851933328316702
1.40000002000033 0.831514544371553
1.50000002200022 0.817377041645419
1.60000002300012 0.803972622712081
1.70000002500001 0.783621533385713
1.80000002600036 0.749938872598014
1.90000002800025 0.703299108976539
2.00000002900015 0.652405905774695
2.10000003100004 0.609529283014807
2.20000003199993 0.575899117089491
2.30000003400028 0.5419390889781
2.40000003500018 0.509611058014338
2.50000003700006 0.45365307520652
2.60000003799996 0.435090418569597
2.7000000400003 0.391481108663265
2.8000000410002 0.318473096322184
2.90000004300009 0.272278109161007
3.00000004399999 0.317538274248217
3.10000004600033 0.420387562861989
3.20000004700023 0.524812836997042
3.30000004900012 0.6057162062576
3.40000005000002 0.657203494343458
3.50000005200036 0.691726682245505
3.60000005300026 0.736908521407405
3.70000005500015 0.788195882331709
3.80000005600004 0.763746123536067
3.90000005799993 0.645972937530415
4.00000005900029 0.508424008746101
4.10000006100017 0.393273295028513
4.20000006200007 0.289991012177028
4.30000006399996 0.208341690375602
4.40000006500031 0.179000042685133
4.5000000670002 0.189662164650232
4.6000000680001 0.178780535147087
4.70000006999999 0.139046347029412
4.80000007100034 0.101298360382339
4.90000007300023 0.0764178954202486
5.00000007400013 0.0620361133979473
5.10000007600001 0.0540064308325626
5.20000007700037 0.0492383798202925
5.30000007800027 0.0460678479787624
5.40000008000015 0.0430253932033786
};
\addlegendentry{$v_\mathrm{r}$}
\end{axis}

\end{tikzpicture}


==> plots/traj_pos_comp.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{acinyellow}{RGB}{252, 204, 71}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
    title=Position,
    view={-20}{3},
    xlabel={$x$ / \si{\meter}},
    ylabel={$y$ / \si{\meter}},
    zlabel={$z$ / \si{\meter}},
    axis equal,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      anchor=north,
      at={(0.5, -0.45)},
      text opacity=1,
      draw=lightgray204
    },
    legend entries ={Robot trajectory $\vec{p}_{\mathrm{r}}(t)$, Human
    trajectory $\vec{p}_{\mathrm{h}}(t)$, Reference path
$\vec{\pi}_{\mathrm{p}}(\phi)$}
    ]
\pgfplotstableread{plots/traj_robot_simple.txt}\trajrobot;
\pgfplotstableread{plots/traj_human_simple.txt}\trajhuman;
\pgfplotstableread{plots/traj_pred.txt}\trajpred;
\pgfplotstableread{plots/via_points_simple.txt}\vias;
    \addplot3 [steelblue31119180, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajrobot};
    \addplot3 [darkorange25512714, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajhuman};
    \addplot3 [black, semithick, skip coords between index={50}{1000}]
            table [
               x expr=\thisrowno{6}, 
               y expr=\thisrowno{7}, 
               z expr=\thisrowno{8} 
             ] {\trajrobot};
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajpred};
     \addplot3 [black, mark=*, only marks, skip coords between index={0}{1}]
        table [
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}, 
           z expr=\thisrowno{2} 
         ] {\trajpred};
    \addplot3 [black, semithick, skip coords between index={0}{70}]
            table [
               x expr=\thisrowno{6}, 
               y expr=\thisrowno{7}, 
               z expr=\thisrowno{8} 
             ] {\trajrobot};
    \addplot3 [black, mark=*, only marks, skip coords between index={72}{1000}, skip coords between index={0}{70}]
            table [
               x expr=\thisrowno{6}, 
               y expr=\thisrowno{7}, 
               z expr=\thisrowno{8} 
             ] {\trajrobot};
     \addplot3 [black, mark=*, only marks, skip coords between index={2}{3}]
        table [
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}, 
           z expr=\thisrowno{2} 
         ] {\vias};
    \addplot3 [black, postaction={decorate}, decoration={markings, mark=at
        position 0.55 with {\arrow{stealth}}}, skip coords between index={2}{100}]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\vias};

\node[] at (axis cs: 0.0, -0.5, 0.5) {$\vec{p}_{\mathrm{r, 0}}$};
\node[] at (axis cs: 0.0, -0.5, 0.85) {$\vec{p}_{\mathrm{r, a}}$};
\node[] at (axis cs: 0.5, -0.5, 1.05) {$\tilde{\vec{p}}_{\mathrm{HO, 0}}$};
\node[] at (axis cs: 0.77, -0.5, 0.82) {$\tilde{\vec{p}}_{\mathrm{HO}}$};
\node[] at (axis cs: 0.56, -0.5, 0.45) {$\vec{p}_{\mathrm{r, f}}$};

\end{axis}
\end{tikzpicture}

